Absence of re-entrant phase transition of the antiferromagnetic Ising model on the simple cubic lattice: Monte Carlo study of the hard-sphere lattice gas

We perform the Monte Carlo simulations of the hard-sphere lattice gas on the simple cubic lattice with nearest neighbour exclusion. The critical activity is estimated, $z_{\rm c} = 1.0588 \pm 0.0003$. Using a relation between the hard-sphere lattice gas and the antiferromagnetic Ising model in an external magnetic field, we conclude that there is no re-entrant phase transition of the latter on the simple cubic lattice.

==> (inline-0) <==
\begin{picture}(1500,1259)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{{\Large $0.6$}}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,363){\makebox(0,0)[r]{{\Large $0.8$}}}
\put(1416.0,363.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,612.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,612){\makebox(0,0)[r]{{\Large $1.0$}}}
\put(1416.0,612.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,862.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,862){\makebox(0,0)[r]{{\Large $1.2$}}}
\put(1416.0,862.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1111.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1111){\makebox(0,0)[r]{{\Large $1.4$}}}
\put(1416.0,1111.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(288.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(288,68){\makebox(0,0){{\Large $1.00$}}}
\put(288.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){{\Large $1.05$}}}
\put(625.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(963,68){\makebox(0,0){{\Large $1.10$}}}
\put(963.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){{\Large $1.15$}}}
\put(1301.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(220.0,1236.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(23,674){\makebox(0,0){{\Large $\kappa$}}}
\put(828,-22){\makebox(0,0){{\Large $z$}}}
\put(828,-385){\makebox(0,0){{\large Figure 1}}}
\put(828,-510){\makebox(0,0){{\large Atsushi Yamagata}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(288,309){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(321,324){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(355,343){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(389,362){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(423,383){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(456,400){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(490,422){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,435){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(558,458){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(592,472){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(625,487){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(659,505){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(693,522){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(727,537){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(760,554){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(794,566){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,576){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(862,589){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(896,598){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(929,607){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(963,603){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(997,615){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1031,614){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1064,615){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1098,614){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,608){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1166,614){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1200,609){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1233,600){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1267,602){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1301,586){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1335,582){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1368,576){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(288,306){\usebox{\plotpoint}}
\multiput(288.00,306.58)(0.874,0.495){35}{\rule{0.795pt}{0.119pt}}
\multiput(288.00,305.17)(31.350,19.000){2}{\rule{0.397pt}{0.400pt}}
\multiput(321.00,325.58)(0.900,0.495){35}{\rule{0.816pt}{0.119pt}}
\multiput(321.00,324.17)(32.307,19.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(355.00,344.58)(0.900,0.495){35}{\rule{0.816pt}{0.119pt}}
\multiput(355.00,343.17)(32.307,19.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(389.00,363.58)(0.900,0.495){35}{\rule{0.816pt}{0.119pt}}
\multiput(389.00,362.17)(32.307,19.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(423.00,382.58)(0.923,0.495){33}{\rule{0.833pt}{0.119pt}}
\multiput(423.00,381.17)(31.270,18.000){2}{\rule{0.417pt}{0.400pt}}
\multiput(456.00,400.58)(0.900,0.495){35}{\rule{0.816pt}{0.119pt}}
\multiput(456.00,399.17)(32.307,19.000){2}{\rule{0.408pt}{0.400pt}}
\multiput(490.00,419.58)(0.952,0.495){33}{\rule{0.856pt}{0.119pt}}
\multiput(490.00,418.17)(32.224,18.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(524.00,437.58)(1.009,0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(524.00,436.17)(32.132,17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(558.00,454.58)(0.952,0.495){33}{\rule{0.856pt}{0.119pt}}
\multiput(558.00,453.17)(32.224,18.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(592.00,472.58)(0.979,0.495){31}{\rule{0.876pt}{0.119pt}}
\multiput(592.00,471.17)(31.181,17.000){2}{\rule{0.438pt}{0.400pt}}
\multiput(625.00,489.58)(1.009,0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(625.00,488.17)(32.132,17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(659.00,506.58)(1.009,0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(659.00,505.17)(32.132,17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(693.00,523.58)(1.147,0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(693.00,522.17)(31.911,15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(727.00,538.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(727.00,537.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(760.00,553.58)(1.329,0.493){23}{\rule{1.146pt}{0.119pt}}
\multiput(760.00,552.17)(31.621,13.000){2}{\rule{0.573pt}{0.400pt}}
\multiput(794.00,566.58)(1.444,0.492){21}{\rule{1.233pt}{0.119pt}}
\multiput(794.00,565.17)(31.440,12.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(828.00,578.58)(1.581,0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(828.00,577.17)(31.226,11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(862.00,589.59)(2.211,0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(862.00,588.17)(30.264,8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(896.00,597.59)(2.476,0.485){11}{\rule{1.986pt}{0.117pt}}
\multiput(896.00,596.17)(28.879,7.000){2}{\rule{0.993pt}{0.400pt}}
\multiput(929.00,604.59)(3.716,0.477){7}{\rule{2.820pt}{0.115pt}}
\multiput(929.00,603.17)(28.147,5.000){2}{\rule{1.410pt}{0.400pt}}
\multiput(963.00,609.61)(7.383,0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(963.00,608.17)(24.383,3.000){2}{\rule{2.317pt}{0.400pt}}
\multiput(997.00,612.61)(7.383,0.447){3}{\rule{4.633pt}{0.108pt}}
\multiput(997.00,611.17)(24.383,3.000){2}{\rule{2.317pt}{0.400pt}}
\put(1064,613.67){\rule{8.191pt}{0.400pt}}
\multiput(1064.00,614.17)(17.000,-1.000){2}{\rule{4.095pt}{0.400pt}}
\put(1098,612.17){\rule{6.900pt}{0.400pt}}
\multiput(1098.00,613.17)(19.679,-2.000){2}{\rule{3.450pt}{0.400pt}}
\put(1132,610.17){\rule{6.900pt}{0.400pt}}
\multiput(1132.00,611.17)(19.679,-2.000){2}{\rule{3.450pt}{0.400pt}}
\put(1166,608.17){\rule{6.900pt}{0.400pt}}
\multiput(1166.00,609.17)(19.679,-2.000){2}{\rule{3.450pt}{0.400pt}}
\multiput(1200.00,606.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(1200.00,607.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(1233.00,602.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(1233.00,603.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1267.00,596.93)(1.951,-0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(1267.00,597.17)(30.656,-9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(1301.00,587.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(1301.00,588.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1335.00,579.93)(3.604,-0.477){7}{\rule{2.740pt}{0.115pt}}
\multiput(1335.00,580.17)(27.313,-5.000){2}{\rule{1.370pt}{0.400pt}}
\put(1031.0,615.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(288,279){\makebox(0,0){$+$}}
\put(321,303){\makebox(0,0){$+$}}
\put(355,328){\makebox(0,0){$+$}}
\put(389,355){\makebox(0,0){$+$}}
\put(423,384){\makebox(0,0){$+$}}
\put(456,406){\makebox(0,0){$+$}}
\put(490,432){\makebox(0,0){$+$}}
\put(524,464){\makebox(0,0){$+$}}
\put(558,497){\makebox(0,0){$+$}}
\put(592,519){\makebox(0,0){$+$}}
\put(625,553){\makebox(0,0){$+$}}
\put(659,569){\makebox(0,0){$+$}}
\put(693,598){\makebox(0,0){$+$}}
\put(727,620){\makebox(0,0){$+$}}
\put(760,642){\makebox(0,0){$+$}}
\put(794,659){\makebox(0,0){$+$}}
\put(828,679){\makebox(0,0){$+$}}
\put(862,690){\makebox(0,0){$+$}}
\put(896,703){\makebox(0,0){$+$}}
\put(929,708){\makebox(0,0){$+$}}
\put(963,715){\makebox(0,0){$+$}}
\put(997,723){\makebox(0,0){$+$}}
\put(1031,716){\makebox(0,0){$+$}}
\put(1064,706){\makebox(0,0){$+$}}
\put(1098,701){\makebox(0,0){$+$}}
\put(1132,699){\makebox(0,0){$+$}}
\put(1166,689){\makebox(0,0){$+$}}
\put(1200,676){\makebox(0,0){$+$}}
\put(1233,663){\makebox(0,0){$+$}}
\put(288,280){\usebox{\plotpoint}}
\multiput(288.00,280.58)(0.719,0.496){43}{\rule{0.674pt}{0.120pt}}
\multiput(288.00,279.17)(31.601,23.000){2}{\rule{0.337pt}{0.400pt}}
\multiput(321.00,303.58)(0.681,0.497){47}{\rule{0.644pt}{0.120pt}}
\multiput(321.00,302.17)(32.663,25.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(355.00,328.58)(0.654,0.497){49}{\rule{0.623pt}{0.120pt}}
\multiput(355.00,327.17)(32.707,26.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(389.00,354.58)(0.630,0.497){51}{\rule{0.604pt}{0.120pt}}
\multiput(389.00,353.17)(32.747,27.000){2}{\rule{0.302pt}{0.400pt}}
\multiput(423.00,381.58)(0.589,0.497){53}{\rule{0.571pt}{0.120pt}}
\multiput(423.00,380.17)(31.814,28.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(456.00,409.58)(0.607,0.497){53}{\rule{0.586pt}{0.120pt}}
\multiput(456.00,408.17)(32.784,28.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(490.00,437.58)(0.607,0.497){53}{\rule{0.586pt}{0.120pt}}
\multiput(490.00,436.17)(32.784,28.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(524.00,465.58)(0.607,0.497){53}{\rule{0.586pt}{0.120pt}}
\multiput(524.00,464.17)(32.784,28.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(558.00,493.58)(0.607,0.497){53}{\rule{0.586pt}{0.120pt}}
\multiput(558.00,492.17)(32.784,28.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(592.00,521.58)(0.635,0.497){49}{\rule{0.608pt}{0.120pt}}
\multiput(592.00,520.17)(31.739,26.000){2}{\rule{0.304pt}{0.400pt}}
\multiput(625.00,547.58)(0.654,0.497){49}{\rule{0.623pt}{0.120pt}}
\multiput(625.00,546.17)(32.707,26.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(659.00,573.58)(0.710,0.496){45}{\rule{0.667pt}{0.120pt}}
\multiput(659.00,572.17)(32.616,24.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(693.00,597.58)(0.741,0.496){43}{\rule{0.691pt}{0.120pt}}
\multiput(693.00,596.17)(32.565,23.000){2}{\rule{0.346pt}{0.400pt}}
\multiput(727.00,620.58)(0.789,0.496){39}{\rule{0.729pt}{0.119pt}}
\multiput(727.00,619.17)(31.488,21.000){2}{\rule{0.364pt}{0.400pt}}
\multiput(760.00,641.58)(0.855,0.496){37}{\rule{0.780pt}{0.119pt}}
\multiput(760.00,640.17)(32.381,20.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(794.00,661.58)(1.009,0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(794.00,660.17)(32.132,17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(828.00,678.58)(1.231,0.494){25}{\rule{1.071pt}{0.119pt}}
\multiput(828.00,677.17)(31.776,14.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(862.00,692.58)(1.581,0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(862.00,691.17)(31.226,11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(896.00,703.59)(2.145,0.488){13}{\rule{1.750pt}{0.117pt}}
\multiput(896.00,702.17)(29.368,8.000){2}{\rule{0.875pt}{0.400pt}}
\multiput(929.00,711.60)(4.868,0.468){5}{\rule{3.500pt}{0.113pt}}
\multiput(929.00,710.17)(26.736,4.000){2}{\rule{1.750pt}{0.400pt}}
\put(963,714.67){\rule{8.191pt}{0.400pt}}
\multiput(963.00,714.17)(17.000,1.000){2}{\rule{4.095pt}{0.400pt}}
\put(997,714.67){\rule{8.191pt}{0.400pt}}
\multiput(997.00,715.17)(17.000,-1.000){2}{\rule{4.095pt}{0.400pt}}
\multiput(1031.00,713.94)(4.722,-0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(1031.00,714.17)(25.943,-4.000){2}{\rule{1.700pt}{0.400pt}}
\multiput(1064.00,709.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(1064.00,710.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1098.00,703.93)(2.211,-0.488){13}{\rule{1.800pt}{0.117pt}}
\multiput(1098.00,704.17)(30.264,-8.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1132.00,695.92)(1.746,-0.491){17}{\rule{1.460pt}{0.118pt}}
\multiput(1132.00,696.17)(30.970,-10.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1166.00,685.92)(1.581,-0.492){19}{\rule{1.336pt}{0.118pt}}
\multiput(1166.00,686.17)(31.226,-11.000){2}{\rule{0.668pt}{0.400pt}}
\multiput(1200.00,674.92)(1.290,-0.493){23}{\rule{1.115pt}{0.119pt}}
\multiput(1200.00,675.17)(30.685,-13.000){2}{\rule{0.558pt}{0.400pt}}
\put(288,243){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(321,273){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(355,307){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(389,331){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(423,369){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(456,405){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(490,438){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,475){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(558,512){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(592,552){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(625,591){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(659,631){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(693,660){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(727,693){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(760,727){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(794,752){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,767){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(862,781){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(896,800){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(929,798){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(963,801){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(997,788){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1031,799){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1064,781){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1098,764){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,749){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1166,730){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1200,716){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1233,699){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(288,244){\usebox{\plotpoint}}
\multiput(288.00,244.58)(0.568,0.497){55}{\rule{0.555pt}{0.120pt}}
\multiput(288.00,243.17)(31.848,29.000){2}{\rule{0.278pt}{0.400pt}}
\multiput(321.00,273.58)(0.566,0.497){57}{\rule{0.553pt}{0.120pt}}
\multiput(321.00,272.17)(32.852,30.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(355.00,303.58)(0.530,0.497){61}{\rule{0.525pt}{0.120pt}}
\multiput(355.00,302.17)(32.910,32.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(389.00,335.58)(0.514,0.497){63}{\rule{0.512pt}{0.120pt}}
\multiput(389.00,334.17)(32.937,33.000){2}{\rule{0.256pt}{0.400pt}}
\multiput(423.58,368.00)(0.497,0.529){63}{\rule{0.120pt}{0.524pt}}
\multiput(422.17,368.00)(33.000,33.912){2}{\rule{0.400pt}{0.262pt}}
\multiput(456.58,403.00)(0.498,0.529){65}{\rule{0.120pt}{0.524pt}}
\multiput(455.17,403.00)(34.000,34.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(490.58,439.00)(0.498,0.543){65}{\rule{0.120pt}{0.535pt}}
\multiput(489.17,439.00)(34.000,35.889){2}{\rule{0.400pt}{0.268pt}}
\multiput(524.58,476.00)(0.498,0.558){65}{\rule{0.120pt}{0.547pt}}
\multiput(523.17,476.00)(34.000,36.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(558.58,514.00)(0.498,0.558){65}{\rule{0.120pt}{0.547pt}}
\multiput(557.17,514.00)(34.000,36.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(592.58,552.00)(0.497,0.575){63}{\rule{0.120pt}{0.561pt}}
\multiput(591.17,552.00)(33.000,36.836){2}{\rule{0.400pt}{0.280pt}}
\multiput(625.58,590.00)(0.498,0.543){65}{\rule{0.120pt}{0.535pt}}
\multiput(624.17,590.00)(34.000,35.889){2}{\rule{0.400pt}{0.268pt}}
\multiput(659.58,627.00)(0.498,0.514){65}{\rule{0.120pt}{0.512pt}}
\multiput(658.17,627.00)(34.000,33.938){2}{\rule{0.400pt}{0.256pt}}
\multiput(693.00,662.58)(0.514,0.497){63}{\rule{0.512pt}{0.120pt}}
\multiput(693.00,661.17)(32.937,33.000){2}{\rule{0.256pt}{0.400pt}}
\multiput(727.00,695.58)(0.549,0.497){57}{\rule{0.540pt}{0.120pt}}
\multiput(727.00,694.17)(31.879,30.000){2}{\rule{0.270pt}{0.400pt}}
\multiput(760.00,725.58)(0.681,0.497){47}{\rule{0.644pt}{0.120pt}}
\multiput(760.00,724.17)(32.663,25.000){2}{\rule{0.322pt}{0.400pt}}
\multiput(794.00,750.58)(0.813,0.496){39}{\rule{0.748pt}{0.119pt}}
\multiput(794.00,749.17)(32.448,21.000){2}{\rule{0.374pt}{0.400pt}}
\multiput(828.00,771.58)(1.231,0.494){25}{\rule{1.071pt}{0.119pt}}
\multiput(828.00,770.17)(31.776,14.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(862.00,785.59)(1.951,0.489){15}{\rule{1.611pt}{0.118pt}}
\multiput(862.00,784.17)(30.656,9.000){2}{\rule{0.806pt}{0.400pt}}
\multiput(896.00,794.60)(4.722,0.468){5}{\rule{3.400pt}{0.113pt}}
\multiput(896.00,793.17)(25.943,4.000){2}{\rule{1.700pt}{0.400pt}}
\put(929,797.67){\rule{8.191pt}{0.400pt}}
\multiput(929.00,797.17)(17.000,1.000){2}{\rule{4.095pt}{0.400pt}}
\put(963,797.17){\rule{6.900pt}{0.400pt}}
\multiput(963.00,798.17)(19.679,-2.000){2}{\rule{3.450pt}{0.400pt}}
\multiput(997.00,795.93)(3.022,-0.482){9}{\rule{2.367pt}{0.116pt}}
\multiput(997.00,796.17)(29.088,-6.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1031.00,789.92)(1.694,-0.491){17}{\rule{1.420pt}{0.118pt}}
\multiput(1031.00,790.17)(30.053,-10.000){2}{\rule{0.710pt}{0.400pt}}
\multiput(1064.00,779.92)(1.147,-0.494){27}{\rule{1.007pt}{0.119pt}}
\multiput(1064.00,780.17)(31.911,-15.000){2}{\rule{0.503pt}{0.400pt}}
\multiput(1098.00,764.92)(1.009,-0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(1098.00,765.17)(32.132,-17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1132.00,747.92)(0.952,-0.495){33}{\rule{0.856pt}{0.119pt}}
\multiput(1132.00,748.17)(32.224,-18.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1166.00,729.92)(1.009,-0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(1166.00,730.17)(32.132,-17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1200.00,712.92)(1.195,-0.494){25}{\rule{1.043pt}{0.119pt}}
\multiput(1200.00,713.17)(30.835,-14.000){2}{\rule{0.521pt}{0.400pt}}
\put(558,532){\makebox(0,0){$\times$}}
\put(592,576){\makebox(0,0){$\times$}}
\put(625,629){\makebox(0,0){$\times$}}
\put(659,677){\makebox(0,0){$\times$}}
\put(693,719){\makebox(0,0){$\times$}}
\put(727,762){\makebox(0,0){$\times$}}
\put(760,801){\makebox(0,0){$\times$}}
\put(794,828){\makebox(0,0){$\times$}}
\put(828,845){\makebox(0,0){$\times$}}
\put(862,865){\makebox(0,0){$\times$}}
\put(896,879){\makebox(0,0){$\times$}}
\put(929,882){\makebox(0,0){$\times$}}
\put(963,866){\makebox(0,0){$\times$}}
\put(997,856){\makebox(0,0){$\times$}}
\put(1031,843){\makebox(0,0){$\times$}}
\put(1064,811){\makebox(0,0){$\times$}}
\put(1098,789){\makebox(0,0){$\times$}}
\put(558,532){\usebox{\plotpoint}}
\multiput(558.58,532.00)(0.495,0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(557.17,532.00)(17.000,21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(575.58,555.00)(0.495,0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(574.17,555.00)(17.000,21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(592.58,578.00)(0.494,0.753){29}{\rule{0.119pt}{0.700pt}}
\multiput(591.17,578.00)(16.000,22.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(608.58,602.00)(0.495,0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(607.17,602.00)(17.000,23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(625.58,627.00)(0.495,0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(624.17,627.00)(17.000,23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(642.58,652.00)(0.495,0.708){31}{\rule{0.119pt}{0.665pt}}
\multiput(641.17,652.00)(17.000,22.620){2}{\rule{0.400pt}{0.332pt}}
\multiput(659.58,676.00)(0.495,0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(658.17,676.00)(17.000,21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(676.58,699.00)(0.495,0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(675.17,699.00)(17.000,21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(693.58,722.00)(0.495,0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(692.17,722.00)(17.000,19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(710.58,743.00)(0.495,0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(709.17,743.00)(17.000,17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(727.58,762.00)(0.495,0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(726.17,762.00)(17.000,17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(744.58,781.00)(0.494,0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(743.17,781.00)(16.000,15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(760.00,798.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(760.00,797.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(777.00,813.58)(0.607,0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(777.00,812.17)(15.784,14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(794.00,827.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(794.00,826.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(811.00,839.58)(0.779,0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(811.00,838.17)(15.509,11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(828.00,850.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(828.00,849.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(845.00,859.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(845.00,858.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(862.00,866.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(862.00,865.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(879.00,872.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(879.00,871.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\put(896,876.17){\rule{3.300pt}{0.400pt}}
\multiput(896.00,875.17)(9.151,2.000){2}{\rule{1.650pt}{0.400pt}}
\put(929,876.17){\rule{3.500pt}{0.400pt}}
\multiput(929.00,877.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(946.00,874.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(946.00,875.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(963.00,870.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(963.00,871.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(980.00,864.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(980.00,865.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(997.00,856.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(997.00,857.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1014.00,846.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1014.00,847.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1031.00,836.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1031.00,837.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1048.00,824.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(1048.00,825.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(1064.00,811.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1064.00,812.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1081.00,799.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1081.00,800.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\put(912.0,878.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(558,526){\makebox(0,0){$\triangle$}}
\put(592,597){\makebox(0,0){$\triangle$}}
\put(625,654){\makebox(0,0){$\triangle$}}
\put(659,706){\makebox(0,0){$\triangle$}}
\put(693,773){\makebox(0,0){$\triangle$}}
\put(727,828){\makebox(0,0){$\triangle$}}
\put(760,874){\makebox(0,0){$\triangle$}}
\put(794,913){\makebox(0,0){$\triangle$}}
\put(828,923){\makebox(0,0){$\triangle$}}
\put(862,938){\makebox(0,0){$\triangle$}}
\put(896,931){\makebox(0,0){$\triangle$}}
\put(929,929){\makebox(0,0){$\triangle$}}
\put(963,914){\makebox(0,0){$\triangle$}}
\put(997,889){\makebox(0,0){$\triangle$}}
\put(1031,858){\makebox(0,0){$\triangle$}}
\put(1064,834){\makebox(0,0){$\triangle$}}
\put(1098,804){\makebox(0,0){$\triangle$}}
\put(558,526){\usebox{\plotpoint}}
\multiput(558.58,526.00)(0.495,1.069){31}{\rule{0.119pt}{0.947pt}}
\multiput(557.17,526.00)(17.000,34.034){2}{\rule{0.400pt}{0.474pt}}
\multiput(575.58,562.00)(0.495,0.949){31}{\rule{0.119pt}{0.853pt}}
\multiput(574.17,562.00)(17.000,30.230){2}{\rule{0.400pt}{0.426pt}}
\multiput(592.58,594.00)(0.494,0.977){29}{\rule{0.119pt}{0.875pt}}
\multiput(591.17,594.00)(16.000,29.184){2}{\rule{0.400pt}{0.438pt}}
\multiput(608.58,625.00)(0.495,0.858){31}{\rule{0.119pt}{0.782pt}}
\multiput(607.17,625.00)(17.000,27.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(625.58,654.00)(0.495,0.858){31}{\rule{0.119pt}{0.782pt}}
\multiput(624.17,654.00)(17.000,27.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(642.58,683.00)(0.495,0.858){31}{\rule{0.119pt}{0.782pt}}
\multiput(641.17,683.00)(17.000,27.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(659.58,712.00)(0.495,0.858){31}{\rule{0.119pt}{0.782pt}}
\multiput(658.17,712.00)(17.000,27.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(676.58,741.00)(0.495,0.858){31}{\rule{0.119pt}{0.782pt}}
\multiput(675.17,741.00)(17.000,27.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(693.58,770.00)(0.495,0.858){31}{\rule{0.119pt}{0.782pt}}
\multiput(692.17,770.00)(17.000,27.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(710.58,799.00)(0.495,0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(709.17,799.00)(17.000,25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(727.58,826.00)(0.495,0.768){31}{\rule{0.119pt}{0.712pt}}
\multiput(726.17,826.00)(17.000,24.523){2}{\rule{0.400pt}{0.356pt}}
\multiput(744.58,852.00)(0.494,0.689){29}{\rule{0.119pt}{0.650pt}}
\multiput(743.17,852.00)(16.000,20.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(760.58,874.00)(0.495,0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(759.17,874.00)(17.000,17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(777.00,893.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(777.00,892.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(794.00,908.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(794.00,907.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(811.00,920.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(811.00,919.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(828.00,929.59)(1.485,0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(828.00,928.17)(14.440,6.000){2}{\rule{0.617pt}{0.400pt}}
\put(845,935.17){\rule{3.500pt}{0.400pt}}
\multiput(845.00,934.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(862,936.67){\rule{4.095pt}{0.400pt}}
\multiput(862.00,936.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(879,936.17){\rule{3.500pt}{0.400pt}}
\multiput(879.00,937.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(896.00,934.94)(2.236,-0.468){5}{\rule{1.700pt}{0.113pt}}
\multiput(896.00,935.17)(12.472,-4.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(912.00,930.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(912.00,931.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(929.00,924.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(929.00,925.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(946.00,916.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(946.00,917.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(963.00,907.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(963.00,908.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(980.00,897.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(980.00,898.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(997.00,886.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(997.00,887.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1014.00,873.92)(0.655,-0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(1014.00,874.17)(15.707,-13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(1031.00,860.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1031.00,861.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1048.00,846.92)(0.570,-0.494){25}{\rule{0.557pt}{0.119pt}}
\multiput(1048.00,847.17)(14.844,-14.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(1064.00,832.92)(0.566,-0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(1064.00,833.17)(15.852,-15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(1081.00,817.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(1081.00,818.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\put(558,529){\makebox(0,0){$\star$}}
\put(592,592){\makebox(0,0){$\star$}}
\put(625,663){\makebox(0,0){$\star$}}
\put(659,755){\makebox(0,0){$\star$}}
\put(693,827){\makebox(0,0){$\star$}}
\put(727,891){\makebox(0,0){$\star$}}
\put(760,940){\makebox(0,0){$\star$}}
\put(794,977){\makebox(0,0){$\star$}}
\put(828,999){\makebox(0,0){$\star$}}
\put(862,1006){\makebox(0,0){$\star$}}
\put(896,982){\makebox(0,0){$\star$}}
\put(929,947){\makebox(0,0){$\star$}}
\put(963,932){\makebox(0,0){$\star$}}
\put(997,888){\makebox(0,0){$\star$}}
\put(1031,861){\makebox(0,0){$\star$}}
\put(558,529){\usebox{\plotpoint}}
\multiput(558.58,529.00)(0.495,0.828){31}{\rule{0.119pt}{0.759pt}}
\multiput(557.17,529.00)(17.000,26.425){2}{\rule{0.400pt}{0.379pt}}
\multiput(575.58,557.00)(0.495,1.009){31}{\rule{0.119pt}{0.900pt}}
\multiput(574.17,557.00)(17.000,32.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(592.58,591.00)(0.494,1.169){29}{\rule{0.119pt}{1.025pt}}
\multiput(591.17,591.00)(16.000,34.873){2}{\rule{0.400pt}{0.513pt}}
\multiput(608.58,628.00)(0.495,1.189){31}{\rule{0.119pt}{1.041pt}}
\multiput(607.17,628.00)(17.000,37.839){2}{\rule{0.400pt}{0.521pt}}
\multiput(625.58,668.00)(0.495,1.219){31}{\rule{0.119pt}{1.065pt}}
\multiput(624.17,668.00)(17.000,38.790){2}{\rule{0.400pt}{0.532pt}}
\multiput(642.58,709.00)(0.495,1.219){31}{\rule{0.119pt}{1.065pt}}
\multiput(641.17,709.00)(17.000,38.790){2}{\rule{0.400pt}{0.532pt}}
\multiput(659.58,750.00)(0.495,1.159){31}{\rule{0.119pt}{1.018pt}}
\multiput(658.17,750.00)(17.000,36.888){2}{\rule{0.400pt}{0.509pt}}
\multiput(676.58,789.00)(0.495,1.099){31}{\rule{0.119pt}{0.971pt}}
\multiput(675.17,789.00)(17.000,34.985){2}{\rule{0.400pt}{0.485pt}}
\multiput(693.58,826.00)(0.495,1.009){31}{\rule{0.119pt}{0.900pt}}
\multiput(692.17,826.00)(17.000,32.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(710.58,860.00)(0.495,0.919){31}{\rule{0.119pt}{0.829pt}}
\multiput(709.17,860.00)(17.000,29.279){2}{\rule{0.400pt}{0.415pt}}
\multiput(727.58,891.00)(0.495,0.828){31}{\rule{0.119pt}{0.759pt}}
\multiput(726.17,891.00)(17.000,26.425){2}{\rule{0.400pt}{0.379pt}}
\multiput(744.58,919.00)(0.494,0.753){29}{\rule{0.119pt}{0.700pt}}
\multiput(743.17,919.00)(16.000,22.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(760.58,943.00)(0.495,0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(759.17,943.00)(17.000,18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(777.00,963.58)(0.497,0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(777.00,962.17)(15.962,17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(794.00,980.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(794.00,979.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(811.00,992.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(811.00,991.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(828.00,999.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(828.00,998.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(845,1000.17){\rule{3.500pt}{0.400pt}}
\multiput(845.00,1001.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(862.00,998.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(862.00,999.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(879.00,991.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(879.00,992.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(896.00,981.92)(0.616,-0.493){23}{\rule{0.592pt}{0.119pt}}
\multiput(896.00,982.17)(14.771,-13.000){2}{\rule{0.296pt}{0.400pt}}
\multiput(912.00,968.92)(0.566,-0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(912.00,969.17)(15.852,-15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(929.00,953.92)(0.566,-0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(929.00,954.17)(15.852,-15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(946.00,938.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(946.00,939.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(963.00,922.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(963.00,923.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(980.00,906.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(980.00,907.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(997.00,890.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(997.00,891.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1014.00,874.92)(0.529,-0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(1014.00,875.17)(15.910,-16.000){2}{\rule{0.263pt}{0.400pt}}
\put(558,524){\circle{24}}
\put(592,609){\circle{24}}
\put(625,698){\circle{24}}
\put(659,791){\circle{24}}
\put(693,876){\circle{24}}
\put(727,955){\circle{24}}
\put(760,1010){\circle{24}}
\put(794,1041){\circle{24}}
\put(828,1042){\circle{24}}
\put(862,1025){\circle{24}}
\put(896,1012){\circle{24}}
\put(929,973){\circle{24}}
\put(963,935){\circle{24}}
\put(997,892){\circle{24}}
\put(1031,861){\circle{24}}
\put(558,526){\usebox{\plotpoint}}
\multiput(558.58,526.00)(0.495,1.069){31}{\rule{0.119pt}{0.947pt}}
\multiput(557.17,526.00)(17.000,34.034){2}{\rule{0.400pt}{0.474pt}}
\multiput(575.58,562.00)(0.495,1.219){31}{\rule{0.119pt}{1.065pt}}
\multiput(574.17,562.00)(17.000,38.790){2}{\rule{0.400pt}{0.532pt}}
\multiput(592.58,603.00)(0.494,1.458){29}{\rule{0.119pt}{1.250pt}}
\multiput(591.17,603.00)(16.000,43.406){2}{\rule{0.400pt}{0.625pt}}
\multiput(608.58,649.00)(0.495,1.430){31}{\rule{0.119pt}{1.229pt}}
\multiput(607.17,649.00)(17.000,45.448){2}{\rule{0.400pt}{0.615pt}}
\multiput(625.58,697.00)(0.495,1.460){31}{\rule{0.119pt}{1.253pt}}
\multiput(624.17,697.00)(17.000,46.399){2}{\rule{0.400pt}{0.626pt}}
\multiput(642.58,746.00)(0.495,1.460){31}{\rule{0.119pt}{1.253pt}}
\multiput(641.17,746.00)(17.000,46.399){2}{\rule{0.400pt}{0.626pt}}
\multiput(659.58,795.00)(0.495,1.370){31}{\rule{0.119pt}{1.182pt}}
\multiput(658.17,795.00)(17.000,43.546){2}{\rule{0.400pt}{0.591pt}}
\multiput(676.58,841.00)(0.495,1.279){31}{\rule{0.119pt}{1.112pt}}
\multiput(675.17,841.00)(17.000,40.692){2}{\rule{0.400pt}{0.556pt}}
\multiput(693.58,884.00)(0.495,1.129){31}{\rule{0.119pt}{0.994pt}}
\multiput(692.17,884.00)(17.000,35.937){2}{\rule{0.400pt}{0.497pt}}
\multiput(710.58,922.00)(0.495,0.949){31}{\rule{0.119pt}{0.853pt}}
\multiput(709.17,922.00)(17.000,30.230){2}{\rule{0.400pt}{0.426pt}}
\multiput(727.58,954.00)(0.495,0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(726.17,954.00)(17.000,25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(744.58,981.00)(0.494,0.721){29}{\rule{0.119pt}{0.675pt}}
\multiput(743.17,981.00)(16.000,21.599){2}{\rule{0.400pt}{0.338pt}}
\multiput(760.00,1004.58)(0.497,0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(760.00,1003.17)(15.962,17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(777.00,1021.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(777.00,1020.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(794.00,1033.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(794.00,1032.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\put(811,1041.17){\rule{3.500pt}{0.400pt}}
\multiput(811.00,1040.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(828,1041.67){\rule{4.095pt}{0.400pt}}
\multiput(828.00,1042.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\multiput(845.00,1040.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(845.00,1041.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(862.00,1033.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(862.00,1034.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(879.00,1022.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(879.00,1023.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(896.58,1007.82)(0.494,-0.529){29}{\rule{0.119pt}{0.525pt}}
\multiput(895.17,1008.91)(16.000,-15.910){2}{\rule{0.400pt}{0.263pt}}
\multiput(912.58,990.63)(0.495,-0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(911.17,991.82)(17.000,-18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(929.58,970.63)(0.495,-0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(928.17,971.82)(17.000,-18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(946.58,950.53)(0.495,-0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(945.17,951.77)(17.000,-19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(963.58,929.63)(0.495,-0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(962.17,930.82)(17.000,-18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(980.58,909.63)(0.495,-0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(979.17,910.82)(17.000,-18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(997.00,890.92)(0.497,-0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(997.00,891.17)(15.962,-17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1014.00,873.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1014.00,874.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\put(558,506){\circle*{24}}
\put(592,600){\circle*{24}}
\put(625,703){\circle*{24}}
\put(659,821){\circle*{24}}
\put(693,926){\circle*{24}}
\put(727,998){\circle*{24}}
\put(760,1056){\circle*{24}}
\put(794,1082){\circle*{24}}
\put(828,1099){\circle*{24}}
\put(862,1067){\circle*{24}}
\put(896,1041){\circle*{24}}
\put(929,975){\circle*{24}}
\put(963,936){\circle*{24}}
\put(997,889){\circle*{24}}
\put(1031,857){\circle*{24}}
\put(558,507){\usebox{\plotpoint}}
\multiput(558.58,507.00)(0.495,1.219){31}{\rule{0.119pt}{1.065pt}}
\multiput(557.17,507.00)(17.000,38.790){2}{\rule{0.400pt}{0.532pt}}
\multiput(575.58,548.00)(0.495,1.460){31}{\rule{0.119pt}{1.253pt}}
\multiput(574.17,548.00)(17.000,46.399){2}{\rule{0.400pt}{0.626pt}}
\multiput(592.58,597.00)(0.494,1.682){29}{\rule{0.119pt}{1.425pt}}
\multiput(591.17,597.00)(16.000,50.042){2}{\rule{0.400pt}{0.713pt}}
\multiput(608.58,650.00)(0.495,1.701){31}{\rule{0.119pt}{1.441pt}}
\multiput(607.17,650.00)(17.000,54.009){2}{\rule{0.400pt}{0.721pt}}
\multiput(625.58,707.00)(0.495,1.731){31}{\rule{0.119pt}{1.465pt}}
\multiput(624.17,707.00)(17.000,54.960){2}{\rule{0.400pt}{0.732pt}}
\multiput(642.58,765.00)(0.495,1.671){31}{\rule{0.119pt}{1.418pt}}
\multiput(641.17,765.00)(17.000,53.058){2}{\rule{0.400pt}{0.709pt}}
\multiput(659.58,821.00)(0.495,1.580){31}{\rule{0.119pt}{1.347pt}}
\multiput(658.17,821.00)(17.000,50.204){2}{\rule{0.400pt}{0.674pt}}
\multiput(676.58,874.00)(0.495,1.430){31}{\rule{0.119pt}{1.229pt}}
\multiput(675.17,874.00)(17.000,45.448){2}{\rule{0.400pt}{0.615pt}}
\multiput(693.58,922.00)(0.495,1.249){31}{\rule{0.119pt}{1.088pt}}
\multiput(692.17,922.00)(17.000,39.741){2}{\rule{0.400pt}{0.544pt}}
\multiput(710.58,964.00)(0.495,1.099){31}{\rule{0.119pt}{0.971pt}}
\multiput(709.17,964.00)(17.000,34.985){2}{\rule{0.400pt}{0.485pt}}
\multiput(727.58,1001.00)(0.495,0.888){31}{\rule{0.119pt}{0.806pt}}
\multiput(726.17,1001.00)(17.000,28.327){2}{\rule{0.400pt}{0.403pt}}
\multiput(744.58,1031.00)(0.494,0.785){29}{\rule{0.119pt}{0.725pt}}
\multiput(743.17,1031.00)(16.000,23.495){2}{\rule{0.400pt}{0.363pt}}
\multiput(760.58,1056.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(759.17,1056.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(777.00,1074.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(777.00,1073.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(794.00,1086.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(794.00,1085.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(828.00,1091.93)(1.255,-0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(828.00,1092.17)(14.776,-7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(845.00,1084.92)(0.712,-0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(845.00,1085.17)(15.616,-12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(862.58,1071.83)(0.495,-0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(861.17,1072.91)(17.000,-16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(879.58,1053.34)(0.495,-0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(878.17,1054.67)(17.000,-21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(896.58,1029.99)(0.494,-0.785){29}{\rule{0.119pt}{0.725pt}}
\multiput(895.17,1031.50)(16.000,-23.495){2}{\rule{0.400pt}{0.363pt}}
\multiput(912.58,1005.05)(0.495,-0.768){31}{\rule{0.119pt}{0.712pt}}
\multiput(911.17,1006.52)(17.000,-24.523){2}{\rule{0.400pt}{0.356pt}}
\multiput(929.58,979.14)(0.495,-0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(928.17,980.57)(17.000,-23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(946.58,954.24)(0.495,-0.708){31}{\rule{0.119pt}{0.665pt}}
\multiput(945.17,955.62)(17.000,-22.620){2}{\rule{0.400pt}{0.332pt}}
\multiput(963.58,930.44)(0.495,-0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(962.17,931.72)(17.000,-20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(980.58,908.63)(0.495,-0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(979.17,909.82)(17.000,-18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(997.58,888.83)(0.495,-0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(996.17,889.91)(17.000,-16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(1014.00,871.92)(0.497,-0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(1014.00,872.17)(15.962,-17.000){2}{\rule{0.250pt}{0.400pt}}
\put(811.0,1093.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\end{picture}
\end{center}
\end{figure}

\clearpage
\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1259)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{{\Large $ 0$}}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,347){\makebox(0,0)[r]{{\Large $ 5$}}}
\put(1416.0,347.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,581){\makebox(0,0)[r]{{\Large $10$}}}
\put(1416.0,581.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,815){\makebox(0,0)[r]{{\Large $15$}}}
\put(1416.0,815.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1049.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1049){\makebox(0,0)[r]{{\Large $20$}}}
\put(1416.0,1049.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,68){\makebox(0,0){{\Large $1.00$}}}
\put(307.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,68){\makebox(0,0){{\Large $1.02$}}}
\put(481.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,68){\makebox(0,0){{\Large $1.04$}}}
\put(654.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){{\Large $1.06$}}}
\put(828.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1002.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1002,68){\makebox(0,0){{\Large $1.08$}}}
\put(1002.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175,68){\makebox(0,0){{\Large $1.10$}}}
\put(1175.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1349.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1349,68){\makebox(0,0){{\Large $1.12$}}}
\put(1349.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(220.0,1236.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,674){\makebox(0,0){{\Large $\chi^{\dagger}$}}}
\put(828,-22){\makebox(0,0){{\Large $z$}}}
\put(828,-260){\makebox(0,0){{\large Figure 2}}}
\put(828,-354){\makebox(0,0){{\large Atsushi Yamagata}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(1349,243){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1306,247){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1262,251){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1219,254){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,256){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,259){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,261){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1045,264){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1002,264){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(958,266){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(915,266){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(871,267){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,267){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(785,266){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(741,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(698,264){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(654,265){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,263){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(567,262){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,259){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,257){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,255){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(394,252){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(350,251){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,314){\makebox(0,0){$+$}}
\put(1132,317){\makebox(0,0){$+$}}
\put(1089,325){\makebox(0,0){$+$}}
\put(1045,327){\makebox(0,0){$+$}}
\put(1002,329){\makebox(0,0){$+$}}
\put(958,333){\makebox(0,0){$+$}}
\put(915,336){\makebox(0,0){$+$}}
\put(871,339){\makebox(0,0){$+$}}
\put(828,339){\makebox(0,0){$+$}}
\put(785,337){\makebox(0,0){$+$}}
\put(741,338){\makebox(0,0){$+$}}
\put(698,334){\makebox(0,0){$+$}}
\put(654,333){\makebox(0,0){$+$}}
\put(611,328){\makebox(0,0){$+$}}
\put(567,324){\makebox(0,0){$+$}}
\put(524,319){\makebox(0,0){$+$}}
\put(481,316){\makebox(0,0){$+$}}
\put(437,311){\makebox(0,0){$+$}}
\put(394,305){\makebox(0,0){$+$}}
\put(350,299){\makebox(0,0){$+$}}
\put(307,294){\makebox(0,0){$+$}}
\put(1175,364){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,375){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1089,392){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1045,398){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1002,405){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(958,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(915,420){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(871,423){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,423){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(785,424){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(741,419){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(698,414){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(654,408){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(611,402){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(567,394){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,387){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(481,377){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(437,366){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(394,359){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(350,348){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(307,337){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1002,491){\makebox(0,0){$\times$}}
\put(958,502){\makebox(0,0){$\times$}}
\put(915,515){\makebox(0,0){$\times$}}
\put(871,519){\makebox(0,0){$\times$}}
\put(828,524){\makebox(0,0){$\times$}}
\put(785,522){\makebox(0,0){$\times$}}
\put(741,520){\makebox(0,0){$\times$}}
\put(698,508){\makebox(0,0){$\times$}}
\put(654,498){\makebox(0,0){$\times$}}
\put(1002,572){\makebox(0,0){$\triangle$}}
\put(958,605){\makebox(0,0){$\triangle$}}
\put(915,618){\makebox(0,0){$\triangle$}}
\put(871,631){\makebox(0,0){$\triangle$}}
\put(828,632){\makebox(0,0){$\triangle$}}
\put(785,631){\makebox(0,0){$\triangle$}}
\put(741,625){\makebox(0,0){$\triangle$}}
\put(698,612){\makebox(0,0){$\triangle$}}
\put(654,588){\makebox(0,0){$\triangle$}}
\put(1002,661){\makebox(0,0){$\star$}}
\put(958,705){\makebox(0,0){$\star$}}
\put(915,728){\makebox(0,0){$\star$}}
\put(871,751){\makebox(0,0){$\star$}}
\put(828,761){\makebox(0,0){$\star$}}
\put(785,760){\makebox(0,0){$\star$}}
\put(741,737){\makebox(0,0){$\star$}}
\put(698,714){\makebox(0,0){$\star$}}
\put(654,691){\makebox(0,0){$\star$}}
\put(1002,716){\circle{24}}
\put(958,794){\circle{24}}
\put(915,856){\circle{24}}
\put(871,886){\circle{24}}
\put(828,904){\circle{24}}
\put(785,901){\circle{24}}
\put(741,872){\circle{24}}
\put(698,833){\circle{24}}
\put(654,795){\circle{24}}
\put(1002,786){\circle*{24}}
\put(958,873){\circle*{24}}
\put(915,957){\circle*{24}}
\put(871,1012){\circle*{24}}
\put(828,1048){\circle*{24}}
\put(785,1049){\circle*{24}}
\put(741,1008){\circle*{24}}
\put(698,956){\circle*{24}}
\put(654,892){\circle*{24}}
\put(307,248){\usebox{\plotpoint}}
\put(307,247.67){\rule{4.095pt}{0.400pt}}
\multiput(307.00,247.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(324,248.67){\rule{4.336pt}{0.400pt}}
\multiput(324.00,248.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(342,249.67){\rule{4.095pt}{0.400pt}}
\multiput(342.00,249.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(359,250.67){\rule{4.095pt}{0.400pt}}
\multiput(359.00,250.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(376,251.67){\rule{4.336pt}{0.400pt}}
\multiput(376.00,251.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(394,252.67){\rule{4.095pt}{0.400pt}}
\multiput(394.00,252.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(411,253.67){\rule{4.095pt}{0.400pt}}
\multiput(411.00,253.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(446,254.67){\rule{4.095pt}{0.400pt}}
\multiput(446.00,254.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(463,255.67){\rule{4.336pt}{0.400pt}}
\multiput(463.00,255.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(481,256.67){\rule{4.095pt}{0.400pt}}
\multiput(481.00,256.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(498,257.67){\rule{4.095pt}{0.400pt}}
\multiput(498.00,257.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(515,258.67){\rule{4.336pt}{0.400pt}}
\multiput(515.00,258.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(533,259.67){\rule{4.095pt}{0.400pt}}
\multiput(533.00,259.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(550,260.67){\rule{4.095pt}{0.400pt}}
\multiput(550.00,260.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(428.0,255.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(585,261.67){\rule{4.095pt}{0.400pt}}
\multiput(585.00,261.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(567.0,262.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(620,262.67){\rule{4.095pt}{0.400pt}}
\multiput(620.00,262.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(602.0,263.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(672,263.67){\rule{4.095pt}{0.400pt}}
\multiput(672.00,263.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(637.0,264.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(724,264.67){\rule{4.095pt}{0.400pt}}
\multiput(724.00,264.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(689.0,265.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(793,265.67){\rule{4.336pt}{0.400pt}}
\multiput(793.00,265.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(741.0,266.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(880,265.67){\rule{4.095pt}{0.400pt}}
\multiput(880.00,266.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(811.0,267.0){\rule[-0.200pt]{16.622pt}{0.400pt}}
\put(950,264.67){\rule{4.095pt}{0.400pt}}
\multiput(950.00,265.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(897.0,266.0){\rule[-0.200pt]{12.768pt}{0.400pt}}
\put(1002,263.67){\rule{4.095pt}{0.400pt}}
\multiput(1002.00,264.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(967.0,265.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(1036,262.67){\rule{4.336pt}{0.400pt}}
\multiput(1036.00,263.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1054,261.67){\rule{4.095pt}{0.400pt}}
\multiput(1054.00,262.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1071,260.67){\rule{4.336pt}{0.400pt}}
\multiput(1071.00,261.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1019.0,264.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(1106,259.67){\rule{4.095pt}{0.400pt}}
\multiput(1106.00,260.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1123,258.17){\rule{3.700pt}{0.400pt}}
\multiput(1123.00,259.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(1141,256.67){\rule{4.095pt}{0.400pt}}
\multiput(1141.00,257.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1158,255.67){\rule{4.095pt}{0.400pt}}
\multiput(1158.00,256.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1175,254.67){\rule{4.336pt}{0.400pt}}
\multiput(1175.00,255.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1193,253.67){\rule{4.095pt}{0.400pt}}
\multiput(1193.00,254.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1210,252.67){\rule{4.336pt}{0.400pt}}
\multiput(1210.00,253.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1228,251.67){\rule{4.095pt}{0.400pt}}
\multiput(1228.00,252.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1245,250.17){\rule{3.500pt}{0.400pt}}
\multiput(1245.00,251.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1262,248.67){\rule{4.336pt}{0.400pt}}
\multiput(1262.00,249.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1280,247.67){\rule{4.095pt}{0.400pt}}
\multiput(1280.00,248.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1297,246.67){\rule{4.095pt}{0.400pt}}
\multiput(1297.00,247.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1314,245.17){\rule{3.700pt}{0.400pt}}
\multiput(1314.00,246.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(1332,243.17){\rule{3.500pt}{0.400pt}}
\multiput(1332.00,244.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1089.0,261.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(307,294){\usebox{\plotpoint}}
\put(307,294.17){\rule{3.500pt}{0.400pt}}
\multiput(307.00,293.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(324,296.17){\rule{3.700pt}{0.400pt}}
\multiput(324.00,295.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\put(342,298.17){\rule{3.500pt}{0.400pt}}
\multiput(342.00,297.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(359,300.17){\rule{3.500pt}{0.400pt}}
\multiput(359.00,299.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(376.00,302.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(376.00,301.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\put(394,305.17){\rule{3.500pt}{0.400pt}}
\multiput(394.00,304.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(411,307.17){\rule{3.500pt}{0.400pt}}
\multiput(411.00,306.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(428,309.17){\rule{3.700pt}{0.400pt}}
\multiput(428.00,308.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\put(446,311.17){\rule{3.500pt}{0.400pt}}
\multiput(446.00,310.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(463,313.17){\rule{3.700pt}{0.400pt}}
\multiput(463.00,312.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(481.00,315.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(481.00,314.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\put(498,318.17){\rule{3.500pt}{0.400pt}}
\multiput(498.00,317.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(515,320.17){\rule{3.700pt}{0.400pt}}
\multiput(515.00,319.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\put(533,321.67){\rule{4.095pt}{0.400pt}}
\multiput(533.00,321.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(550,323.17){\rule{3.500pt}{0.400pt}}
\multiput(550.00,322.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(567,325.17){\rule{3.700pt}{0.400pt}}
\multiput(567.00,324.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\put(585,326.67){\rule{4.095pt}{0.400pt}}
\multiput(585.00,326.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(602,328.17){\rule{3.700pt}{0.400pt}}
\multiput(602.00,327.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\put(620,329.67){\rule{4.095pt}{0.400pt}}
\multiput(620.00,329.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(637,330.67){\rule{4.095pt}{0.400pt}}
\multiput(637.00,330.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(654,331.67){\rule{4.336pt}{0.400pt}}
\multiput(654.00,331.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(672,332.67){\rule{4.095pt}{0.400pt}}
\multiput(672.00,332.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(689,333.67){\rule{4.095pt}{0.400pt}}
\multiput(689.00,333.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(706,334.67){\rule{4.336pt}{0.400pt}}
\multiput(706.00,334.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(741,335.67){\rule{4.336pt}{0.400pt}}
\multiput(741.00,335.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(724.0,336.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(776,336.67){\rule{4.095pt}{0.400pt}}
\multiput(776.00,336.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(759.0,337.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(845,336.67){\rule{4.336pt}{0.400pt}}
\multiput(845.00,337.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(793.0,338.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(880,335.67){\rule{4.095pt}{0.400pt}}
\multiput(880.00,336.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(863.0,337.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(915,334.67){\rule{4.095pt}{0.400pt}}
\multiput(915.00,335.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(932,333.67){\rule{4.336pt}{0.400pt}}
\multiput(932.00,334.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(950,332.67){\rule{4.095pt}{0.400pt}}
\multiput(950.00,333.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(967,331.67){\rule{4.095pt}{0.400pt}}
\multiput(967.00,332.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(984,330.67){\rule{4.336pt}{0.400pt}}
\multiput(984.00,331.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1002,329.67){\rule{4.095pt}{0.400pt}}
\multiput(1002.00,330.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(1019,328.17){\rule{3.500pt}{0.400pt}}
\multiput(1019.00,329.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1036,326.67){\rule{4.336pt}{0.400pt}}
\multiput(1036.00,327.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(1054,325.17){\rule{3.500pt}{0.400pt}}
\multiput(1054.00,326.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1071,323.17){\rule{3.700pt}{0.400pt}}
\multiput(1071.00,324.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(1089,321.17){\rule{3.500pt}{0.400pt}}
\multiput(1089.00,322.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1106,319.17){\rule{3.500pt}{0.400pt}}
\multiput(1106.00,320.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(1123,317.17){\rule{3.700pt}{0.400pt}}
\multiput(1123.00,318.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(1141,315.17){\rule{3.500pt}{0.400pt}}
\multiput(1141.00,316.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(1158.00,313.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1158.00,314.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\put(897.0,336.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(307,338){\usebox{\plotpoint}}
\multiput(307.00,338.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(307.00,337.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(324.00,342.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(324.00,341.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(342.00,345.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(342.00,344.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(359.00,349.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(359.00,348.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(376.00,353.60)(2.528,0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(376.00,352.17)(14.056,4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(394.00,357.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(394.00,356.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(411.00,361.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(411.00,360.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(428.00,365.60)(2.528,0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(428.00,364.17)(14.056,4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(446.00,369.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(446.00,368.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(463.00,373.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(463.00,372.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(481.00,376.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(481.00,375.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(498.00,380.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(498.00,379.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(515.00,384.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(515.00,383.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(533.00,387.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(533.00,386.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(550.00,391.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(550.00,390.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(567.00,394.60)(2.528,0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(567.00,393.17)(14.056,4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(585.00,398.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(585.00,397.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(602.00,401.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(602.00,400.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\put(620,404.17){\rule{3.500pt}{0.400pt}}
\multiput(620.00,403.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(637.00,406.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(637.00,405.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(654.00,409.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(654.00,408.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\put(672,412.17){\rule{3.500pt}{0.400pt}}
\multiput(672.00,411.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(689,414.17){\rule{3.500pt}{0.400pt}}
\multiput(689.00,413.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(706,416.17){\rule{3.700pt}{0.400pt}}
\multiput(706.00,415.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\put(724,417.67){\rule{4.095pt}{0.400pt}}
\multiput(724.00,417.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(741,419.17){\rule{3.700pt}{0.400pt}}
\multiput(741.00,418.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\put(759,420.67){\rule{4.095pt}{0.400pt}}
\multiput(759.00,420.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(793,421.67){\rule{4.336pt}{0.400pt}}
\multiput(793.00,421.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(776.0,422.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(863,421.67){\rule{4.095pt}{0.400pt}}
\multiput(863.00,422.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(880,420.67){\rule{4.095pt}{0.400pt}}
\multiput(880.00,421.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(897,419.17){\rule{3.700pt}{0.400pt}}
\multiput(897.00,420.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(915,417.17){\rule{3.500pt}{0.400pt}}
\multiput(915.00,418.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\put(932,415.17){\rule{3.700pt}{0.400pt}}
\multiput(932.00,416.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(950,413.17){\rule{3.500pt}{0.400pt}}
\multiput(950.00,414.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(967.00,411.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(967.00,412.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(984.00,408.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(984.00,409.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1002.00,405.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(1002.00,406.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(1019.00,402.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1019.00,403.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1036.00,398.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(1036.00,399.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(1054.00,395.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1054.00,396.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1071.00,391.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(1071.00,392.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1089.00,387.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(1089.00,388.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(1106.00,383.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(1106.00,384.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(1123.00,378.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(1123.00,379.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(1141.00,373.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1141.00,374.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(1158.00,367.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(1158.00,368.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\put(811.0,423.0){\rule[-0.200pt]{12.527pt}{0.400pt}}
\put(654,497){\usebox{\plotpoint}}
\multiput(654.00,497.59)(1.575,0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(654.00,496.17)(15.302,6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(672.00,503.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(672.00,502.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(689.00,507.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(689.00,506.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(706.00,512.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(706.00,511.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(724.00,515.61)(3.588,0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(724.00,514.17)(12.088,3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(741.00,518.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(741.00,517.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\put(759,521.17){\rule{3.500pt}{0.400pt}}
\multiput(759.00,520.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(776,522.67){\rule{4.095pt}{0.400pt}}
\multiput(776.00,522.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(828,522.67){\rule{4.095pt}{0.400pt}}
\multiput(828.00,523.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(845,521.17){\rule{3.700pt}{0.400pt}}
\multiput(845.00,522.17)(10.320,-2.000){2}{\rule{1.850pt}{0.400pt}}
\put(863,519.17){\rule{3.500pt}{0.400pt}}
\multiput(863.00,520.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(880.00,517.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(880.00,518.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(897.00,514.95)(3.811,-0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(897.00,515.17)(12.811,-3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(915.00,511.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(915.00,512.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(932.00,508.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(932.00,509.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\multiput(950.00,503.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(950.00,504.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(967.00,499.93)(1.823,-0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(967.00,500.17)(13.970,-5.000){2}{\rule{0.730pt}{0.400pt}}
\multiput(984.00,494.93)(1.935,-0.477){7}{\rule{1.540pt}{0.115pt}}
\multiput(984.00,495.17)(14.804,-5.000){2}{\rule{0.770pt}{0.400pt}}
\put(793.0,524.0){\rule[-0.200pt]{8.431pt}{0.400pt}}
\put(654,588){\usebox{\plotpoint}}
\multiput(654.00,588.58)(0.826,0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(654.00,587.17)(16.434,11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(672.00,599.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(672.00,598.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(689.00,608.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(689.00,607.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(706.00,615.59)(1.575,0.482){9}{\rule{1.300pt}{0.116pt}}
\multiput(706.00,614.17)(15.302,6.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(724.00,621.60)(2.382,0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(724.00,620.17)(13.264,4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(741.00,625.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(741.00,624.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\put(759,628.17){\rule{3.500pt}{0.400pt}}
\multiput(759.00,627.17)(9.736,2.000){2}{\rule{1.750pt}{0.400pt}}
\put(776,629.67){\rule{4.095pt}{0.400pt}}
\multiput(776.00,629.17)(8.500,1.000){2}{\rule{2.048pt}{0.400pt}}
\put(793,630.67){\rule{4.336pt}{0.400pt}}
\multiput(793.00,630.17)(9.000,1.000){2}{\rule{2.168pt}{0.400pt}}
\put(828,630.67){\rule{4.095pt}{0.400pt}}
\multiput(828.00,631.17)(8.500,-1.000){2}{\rule{2.048pt}{0.400pt}}
\put(845,629.67){\rule{4.336pt}{0.400pt}}
\multiput(845.00,630.17)(9.000,-1.000){2}{\rule{2.168pt}{0.400pt}}
\put(863,628.17){\rule{3.500pt}{0.400pt}}
\multiput(863.00,629.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(880.00,626.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(880.00,627.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(897.00,623.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(897.00,624.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(915.00,619.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(915.00,620.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(932.00,613.93)(1.154,-0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(932.00,614.17)(15.924,-8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(950.00,605.93)(0.961,-0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(950.00,606.17)(15.224,-9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(967.00,596.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(967.00,597.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(984.00,585.92)(0.644,-0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(984.00,586.17)(16.725,-14.000){2}{\rule{0.307pt}{0.400pt}}
\put(811.0,632.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(654,691){\usebox{\plotpoint}}
\multiput(654.00,691.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(654.00,690.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(672.00,699.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(672.00,698.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(689.00,709.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(689.00,708.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(706.00,719.58)(0.912,0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(706.00,718.17)(16.298,10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(724.00,729.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(724.00,728.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(741.00,738.59)(1.019,0.489){15}{\rule{0.900pt}{0.118pt}}
\multiput(741.00,737.17)(16.132,9.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(759.00,747.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(759.00,746.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(776.00,754.59)(1.823,0.477){7}{\rule{1.460pt}{0.115pt}}
\multiput(776.00,753.17)(13.970,5.000){2}{\rule{0.730pt}{0.400pt}}
\put(793,759.17){\rule{3.700pt}{0.400pt}}
\multiput(793.00,758.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\put(828,759.17){\rule{3.500pt}{0.400pt}}
\multiput(828.00,760.17)(9.736,-2.000){2}{\rule{1.750pt}{0.400pt}}
\multiput(845.00,757.94)(2.528,-0.468){5}{\rule{1.900pt}{0.113pt}}
\multiput(845.00,758.17)(14.056,-4.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(863.00,753.93)(1.485,-0.482){9}{\rule{1.233pt}{0.116pt}}
\multiput(863.00,754.17)(14.440,-6.000){2}{\rule{0.617pt}{0.400pt}}
\multiput(880.00,747.93)(1.088,-0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(880.00,748.17)(15.028,-8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(897.00,739.92)(0.912,-0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(897.00,740.17)(16.298,-10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(915.00,729.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(915.00,730.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(932.00,718.92)(0.695,-0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(932.00,719.17)(16.643,-13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(950.00,705.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(950.00,706.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(967.00,691.92)(0.566,-0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(967.00,692.17)(15.852,-15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(984.00,676.92)(0.600,-0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(984.00,677.17)(16.796,-15.000){2}{\rule{0.290pt}{0.400pt}}
\put(811.0,761.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(654,794){\usebox{\plotpoint}}
\multiput(654.00,794.58)(0.561,0.494){29}{\rule{0.550pt}{0.119pt}}
\multiput(654.00,793.17)(16.858,16.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(672.00,810.58)(0.529,0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(672.00,809.17)(15.910,16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(689.00,826.58)(0.529,0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(689.00,825.17)(15.910,16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(706.00,842.58)(0.561,0.494){29}{\rule{0.550pt}{0.119pt}}
\multiput(706.00,841.17)(16.858,16.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(724.00,858.58)(0.607,0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(724.00,857.17)(15.784,14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(741.00,872.58)(0.695,0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(741.00,871.17)(16.643,13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(759.00,885.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(759.00,884.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(776.00,895.59)(1.255,0.485){11}{\rule{1.071pt}{0.117pt}}
\multiput(776.00,894.17)(14.776,7.000){2}{\rule{0.536pt}{0.400pt}}
\multiput(793.00,902.61)(3.811,0.447){3}{\rule{2.500pt}{0.108pt}}
\multiput(793.00,901.17)(12.811,3.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(828.00,903.95)(3.588,-0.447){3}{\rule{2.367pt}{0.108pt}}
\multiput(828.00,904.17)(12.088,-3.000){2}{\rule{1.183pt}{0.400pt}}
\multiput(845.00,900.93)(1.332,-0.485){11}{\rule{1.129pt}{0.117pt}}
\multiput(845.00,901.17)(15.658,-7.000){2}{\rule{0.564pt}{0.400pt}}
\multiput(863.00,893.92)(0.779,-0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(863.00,894.17)(15.509,-11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(880.00,882.92)(0.607,-0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(880.00,883.17)(15.784,-14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(897.00,868.92)(0.528,-0.495){31}{\rule{0.524pt}{0.119pt}}
\multiput(897.00,869.17)(16.913,-17.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(915.58,850.53)(0.495,-0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(914.17,851.77)(17.000,-19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(932.58,829.37)(0.495,-0.668){33}{\rule{0.119pt}{0.633pt}}
\multiput(931.17,830.69)(18.000,-22.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(950.58,804.95)(0.495,-0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(949.17,806.47)(17.000,-25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(967.58,777.56)(0.495,-0.919){31}{\rule{0.119pt}{0.829pt}}
\multiput(966.17,779.28)(17.000,-29.279){2}{\rule{0.400pt}{0.415pt}}
\multiput(984.58,746.45)(0.495,-0.952){33}{\rule{0.119pt}{0.856pt}}
\multiput(983.17,748.22)(18.000,-32.224){2}{\rule{0.400pt}{0.428pt}}
\put(811.0,905.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(654,893){\usebox{\plotpoint}}
\multiput(654.58,893.00)(0.495,0.668){33}{\rule{0.119pt}{0.633pt}}
\multiput(653.17,893.00)(18.000,22.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(672.58,917.00)(0.495,0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(671.17,917.00)(17.000,23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(689.58,942.00)(0.495,0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(688.17,942.00)(17.000,23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(706.58,967.00)(0.495,0.639){33}{\rule{0.119pt}{0.611pt}}
\multiput(705.17,967.00)(18.000,21.732){2}{\rule{0.400pt}{0.306pt}}
\multiput(724.58,990.00)(0.495,0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(723.17,990.00)(17.000,19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(741.00,1011.58)(0.528,0.495){31}{\rule{0.524pt}{0.119pt}}
\multiput(741.00,1010.17)(16.913,17.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(759.00,1028.58)(0.607,0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(759.00,1027.17)(15.784,14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(776.00,1042.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(776.00,1041.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\put(793,1050.17){\rule{3.700pt}{0.400pt}}
\multiput(793.00,1049.17)(10.320,2.000){2}{\rule{1.850pt}{0.400pt}}
\multiput(811.00,1050.94)(2.382,-0.468){5}{\rule{1.800pt}{0.113pt}}
\multiput(811.00,1051.17)(13.264,-4.000){2}{\rule{0.900pt}{0.400pt}}
\multiput(828.00,1046.92)(0.860,-0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(828.00,1047.17)(15.381,-10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(845.00,1036.92)(0.600,-0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(845.00,1037.17)(16.796,-15.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(863.58,1020.73)(0.495,-0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(862.17,1021.86)(17.000,-17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(880.58,1001.24)(0.495,-0.708){31}{\rule{0.119pt}{0.665pt}}
\multiput(879.17,1002.62)(17.000,-22.620){2}{\rule{0.400pt}{0.332pt}}
\multiput(897.58,977.19)(0.495,-0.725){33}{\rule{0.119pt}{0.678pt}}
\multiput(896.17,978.59)(18.000,-24.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(915.58,950.65)(0.495,-0.888){31}{\rule{0.119pt}{0.806pt}}
\multiput(914.17,952.33)(17.000,-28.327){2}{\rule{0.400pt}{0.403pt}}
\multiput(932.58,920.54)(0.495,-0.923){33}{\rule{0.119pt}{0.833pt}}
\multiput(931.17,922.27)(18.000,-31.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(950.58,887.26)(0.495,-1.009){31}{\rule{0.119pt}{0.900pt}}
\multiput(949.17,889.13)(17.000,-32.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(967.58,853.17)(0.495,-1.039){31}{\rule{0.119pt}{0.924pt}}
\multiput(966.17,855.08)(17.000,-33.083){2}{\rule{0.400pt}{0.462pt}}
\multiput(984.58,818.26)(0.495,-1.008){33}{\rule{0.119pt}{0.900pt}}
\multiput(983.17,820.13)(18.000,-34.132){2}{\rule{0.400pt}{0.450pt}}
\end{picture}
\end{center}
\end{figure}

\clearpage
\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,1530)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,195){\makebox(0,0)[r]{{\Large $0.30$}}}
\put(1416.0,195.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,400){\makebox(0,0)[r]{{\Large $0.35$}}}
\put(1416.0,400.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,605){\makebox(0,0)[r]{{\Large $0.40$}}}
\put(1416.0,605.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,810){\makebox(0,0)[r]{{\Large $0.45$}}}
\put(1416.0,810.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1015.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1015){\makebox(0,0)[r]{{\Large $0.50$}}}
\put(1416.0,1015.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1220){\makebox(0,0)[r]{{\Large $0.55$}}}
\put(1416.0,1220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,1425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,1425){\makebox(0,0)[r]{{\Large $0.60$}}}
\put(1416.0,1425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,68){\makebox(0,0){{\Large $1.00$}}}
\put(307.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,68){\makebox(0,0){{\Large $1.02$}}}
\put(481.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,68){\makebox(0,0){{\Large $1.04$}}}
\put(654.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){{\Large $1.06$}}}
\put(828.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1002.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1002,68){\makebox(0,0){{\Large $1.08$}}}
\put(1002.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175,68){\makebox(0,0){{\Large $1.10$}}}
\put(1175.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1349.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1349,68){\makebox(0,0){{\Large $1.12$}}}
\put(1349.0,1487.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{335.815pt}}
\put(220.0,1507.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(23,810){\makebox(0,0){{\Large $U$}}}
\put(828,-22){\makebox(0,0){{\Large $z$}}}
\put(828,-501){\makebox(0,0){{\large Figure 3}}}
\put(828,-624){\makebox(0,0){{\large Atsushi Yamagata}}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{335.815pt}}
\put(1349,1340){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1306,1318){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1262,1295){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1219,1274){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,1248){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1132,1219){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1089,1189){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1045,1161){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1002,1136){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(958,1104){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(915,1076){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(871,1040){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(828,1003){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(785,979){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(741,942){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(698,910){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(654,862){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(611,826){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(567,795){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(524,758){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(481,719){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(437,679){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(394,639){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(350,591){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(307,556){\raisebox{-.8pt}{\makebox(0,0){$\Diamond$}}}
\put(1175,1304){\makebox(0,0){$+$}}
\put(1132,1280){\makebox(0,0){$+$}}
\put(1089,1243){\makebox(0,0){$+$}}
\put(1045,1214){\makebox(0,0){$+$}}
\put(1002,1184){\makebox(0,0){$+$}}
\put(958,1136){\makebox(0,0){$+$}}
\put(915,1092){\makebox(0,0){$+$}}
\put(871,1046){\makebox(0,0){$+$}}
\put(828,1003){\makebox(0,0){$+$}}
\put(785,964){\makebox(0,0){$+$}}
\put(741,910){\makebox(0,0){$+$}}
\put(698,861){\makebox(0,0){$+$}}
\put(654,812){\makebox(0,0){$+$}}
\put(611,763){\makebox(0,0){$+$}}
\put(567,699){\makebox(0,0){$+$}}
\put(524,653){\makebox(0,0){$+$}}
\put(481,607){\makebox(0,0){$+$}}
\put(437,545){\makebox(0,0){$+$}}
\put(394,497){\makebox(0,0){$+$}}
\put(350,443){\makebox(0,0){$+$}}
\put(307,381){\makebox(0,0){$+$}}
\put(1175,1374){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1132,1339){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1089,1294){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1045,1259){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1002,1223){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(958,1168){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(915,1121){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(871,1062){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(828,1005){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(785,944){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(741,892){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(698,822){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(654,761){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(611,694){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(567,628){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(524,558){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(481,481){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(437,426){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(394,360){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(350,276){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(307,205){\raisebox{-.8pt}{\makebox(0,0){$\Box$}}}
\put(1002,1257){\makebox(0,0){$\times$}}
\put(958,1208){\makebox(0,0){$\times$}}
\put(915,1145){\makebox(0,0){$\times$}}
\put(871,1083){\makebox(0,0){$\times$}}
\put(828,1000){\makebox(0,0){$\times$}}
\put(785,929){\makebox(0,0){$\times$}}
\put(741,844){\makebox(0,0){$\times$}}
\put(698,769){\makebox(0,0){$\times$}}
\put(654,704){\makebox(0,0){$\times$}}
\put(1002,1306){\makebox(0,0){$\triangle$}}
\put(958,1239){\makebox(0,0){$\triangle$}}
\put(915,1173){\makebox(0,0){$\triangle$}}
\put(871,1098){\makebox(0,0){$\triangle$}}
\put(828,1025){\makebox(0,0){$\triangle$}}
\put(785,923){\makebox(0,0){$\triangle$}}
\put(741,822){\makebox(0,0){$\triangle$}}
\put(698,733){\makebox(0,0){$\triangle$}}
\put(654,648){\makebox(0,0){$\triangle$}}
\put(1002,1346){\makebox(0,0){$\star$}}
\put(958,1278){\makebox(0,0){$\star$}}
\put(915,1213){\makebox(0,0){$\star$}}
\put(871,1123){\makebox(0,0){$\star$}}
\put(828,1018){\makebox(0,0){$\star$}}
\put(785,915){\makebox(0,0){$\star$}}
\put(741,802){\makebox(0,0){$\star$}}
\put(698,683){\makebox(0,0){$\star$}}
\put(654,566){\makebox(0,0){$\star$}}
\put(1002,1402){\circle{24}}
\put(958,1326){\circle{24}}
\put(915,1231){\circle{24}}
\put(871,1143){\circle{24}}
\put(828,1021){\circle{24}}
\put(785,895){\circle{24}}
\put(741,786){\circle{24}}
\put(698,640){\circle{24}}
\put(654,483){\circle{24}}
\put(1002,1434){\circle*{24}}
\put(958,1365){\circle*{24}}
\put(915,1283){\circle*{24}}
\put(871,1176){\circle*{24}}
\put(828,1044){\circle*{24}}
\put(785,899){\circle*{24}}
\put(741,736){\circle*{24}}
\put(698,607){\circle*{24}}
\put(654,433){\circle*{24}}
\put(1002.0,1430.0){\rule[-0.200pt]{0.400pt}{1.686pt}}
\put(992.0,1430.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(992.0,1437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(958.0,1359.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(948.0,1359.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(948.0,1371.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(915.0,1276.0){\rule[-0.200pt]{0.400pt}{3.373pt}}
\put(905.0,1276.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(905.0,1290.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(871.0,1168.0){\rule[-0.200pt]{0.400pt}{3.613pt}}
\put(861.0,1168.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(861.0,1183.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(828.0,1038.0){\rule[-0.200pt]{0.400pt}{3.132pt}}
\put(818.0,1038.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(818.0,1051.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(785.0,893.0){\rule[-0.200pt]{0.400pt}{2.891pt}}
\put(775.0,893.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(775.0,905.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(741.0,727.0){\rule[-0.200pt]{0.400pt}{4.336pt}}
\put(731.0,727.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(731.0,745.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(698.0,597.0){\rule[-0.200pt]{0.400pt}{4.577pt}}
\put(688.0,597.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(688.0,616.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(654.0,411.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(644.0,411.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(644.0,455.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307,554){\usebox{\plotpoint}}
\multiput(307.00,554.58)(0.497,0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(307.00,553.17)(15.962,17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(324.00,571.58)(0.528,0.495){31}{\rule{0.524pt}{0.119pt}}
\multiput(324.00,570.17)(16.913,17.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(342.00,588.58)(0.529,0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(342.00,587.17)(15.910,16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(359.00,604.58)(0.497,0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(359.00,603.17)(15.962,17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(376.00,621.58)(0.528,0.495){31}{\rule{0.524pt}{0.119pt}}
\multiput(376.00,620.17)(16.913,17.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(394.00,638.58)(0.529,0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(394.00,637.17)(15.910,16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(411.00,654.58)(0.529,0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(411.00,653.17)(15.910,16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(428.00,670.58)(0.561,0.494){29}{\rule{0.550pt}{0.119pt}}
\multiput(428.00,669.17)(16.858,16.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(446.00,686.58)(0.529,0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(446.00,685.17)(15.910,16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(463.00,702.58)(0.561,0.494){29}{\rule{0.550pt}{0.119pt}}
\multiput(463.00,701.17)(16.858,16.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(481.00,718.58)(0.529,0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(481.00,717.17)(15.910,16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(498.00,734.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(498.00,733.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(515.00,749.58)(0.600,0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(515.00,748.17)(16.796,15.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(533.00,764.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(533.00,763.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(550.00,779.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(550.00,778.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(567.00,794.58)(0.600,0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(567.00,793.17)(16.796,15.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(585.00,809.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(585.00,808.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(602.00,824.58)(0.644,0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(602.00,823.17)(16.725,14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(620.00,838.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(620.00,837.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(637.00,853.58)(0.607,0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(637.00,852.17)(15.784,14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(654.00,867.58)(0.600,0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(654.00,866.17)(16.796,15.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(672.00,882.58)(0.607,0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(672.00,881.17)(15.784,14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(689.00,896.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(689.00,895.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(706.00,911.58)(0.644,0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(706.00,910.17)(16.725,14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(724.00,925.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(724.00,924.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(741.00,940.58)(0.644,0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(741.00,939.17)(16.725,14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(759.00,954.58)(0.607,0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(759.00,953.17)(15.784,14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(776.00,968.58)(0.607,0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(776.00,967.17)(15.784,14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(793.00,982.58)(0.644,0.494){25}{\rule{0.614pt}{0.119pt}}
\multiput(793.00,981.17)(16.725,14.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(811.00,996.58)(0.655,0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(811.00,995.17)(15.707,13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(828.00,1009.58)(0.607,0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(828.00,1008.17)(15.784,14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(845.00,1023.58)(0.695,0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(845.00,1022.17)(16.643,13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(863.00,1036.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(863.00,1035.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(880.00,1048.58)(0.655,0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(880.00,1047.17)(15.707,13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(897.00,1061.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(897.00,1060.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(915.00,1073.58)(0.655,0.493){23}{\rule{0.623pt}{0.119pt}}
\multiput(915.00,1072.17)(15.707,13.000){2}{\rule{0.312pt}{0.400pt}}
\multiput(932.00,1086.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(932.00,1085.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(950.00,1098.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(950.00,1097.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(967.00,1110.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(967.00,1109.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(984.00,1122.58)(0.826,0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(984.00,1121.17)(16.434,11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(1002.00,1133.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1002.00,1132.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1019.00,1145.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1019.00,1144.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1036.00,1157.58)(0.826,0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(1036.00,1156.17)(16.434,11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(1054.00,1168.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1054.00,1167.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1071.00,1180.58)(0.826,0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(1071.00,1179.17)(16.434,11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(1089.00,1191.58)(0.779,0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1089.00,1190.17)(15.509,11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1106.00,1202.58)(0.779,0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1106.00,1201.17)(15.509,11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1123.00,1213.58)(0.826,0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(1123.00,1212.17)(16.434,11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(1141.00,1224.58)(0.779,0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1141.00,1223.17)(15.509,11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1158.00,1235.58)(0.779,0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1158.00,1234.17)(15.509,11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1175.00,1246.58)(0.826,0.492){19}{\rule{0.755pt}{0.118pt}}
\multiput(1175.00,1245.17)(16.434,11.000){2}{\rule{0.377pt}{0.400pt}}
\multiput(1193.00,1257.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1193.00,1256.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1210.00,1267.58)(0.912,0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1210.00,1266.17)(16.298,10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1228.00,1277.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1228.00,1276.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\multiput(1245.00,1287.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1245.00,1286.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1262.00,1296.58)(0.912,0.491){17}{\rule{0.820pt}{0.118pt}}
\multiput(1262.00,1295.17)(16.298,10.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(1280.00,1306.59)(0.961,0.489){15}{\rule{0.856pt}{0.118pt}}
\multiput(1280.00,1305.17)(15.224,9.000){2}{\rule{0.428pt}{0.400pt}}
\multiput(1297.00,1315.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1297.00,1314.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\multiput(1314.00,1323.59)(1.154,0.488){13}{\rule{1.000pt}{0.117pt}}
\multiput(1314.00,1322.17)(15.924,8.000){2}{\rule{0.500pt}{0.400pt}}
\multiput(1332.00,1331.59)(1.088,0.488){13}{\rule{0.950pt}{0.117pt}}
\multiput(1332.00,1330.17)(15.028,8.000){2}{\rule{0.475pt}{0.400pt}}
\put(307,382){\usebox{\plotpoint}}
\multiput(307.58,382.00)(0.495,0.708){31}{\rule{0.119pt}{0.665pt}}
\multiput(306.17,382.00)(17.000,22.620){2}{\rule{0.400pt}{0.332pt}}
\multiput(324.58,406.00)(0.495,0.668){33}{\rule{0.119pt}{0.633pt}}
\multiput(323.17,406.00)(18.000,22.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(342.58,430.00)(0.495,0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(341.17,430.00)(17.000,21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(359.58,453.00)(0.495,0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(358.17,453.00)(17.000,20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(376.58,475.00)(0.495,0.611){33}{\rule{0.119pt}{0.589pt}}
\multiput(375.17,475.00)(18.000,20.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(394.58,497.00)(0.495,0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(393.17,497.00)(17.000,20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(411.58,519.00)(0.495,0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(410.17,519.00)(17.000,19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(428.58,540.00)(0.495,0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(427.17,540.00)(18.000,19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(446.58,561.00)(0.495,0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(445.17,561.00)(17.000,18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(463.58,581.00)(0.495,0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(462.17,581.00)(18.000,19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(481.58,602.00)(0.495,0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(480.17,602.00)(17.000,18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(498.58,622.00)(0.495,0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(497.17,622.00)(17.000,18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(515.58,642.00)(0.495,0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(514.17,642.00)(18.000,19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(533.58,663.00)(0.495,0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(532.17,663.00)(17.000,19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(550.58,684.00)(0.495,0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(549.17,684.00)(17.000,19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(567.58,705.00)(0.495,0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(566.17,705.00)(18.000,19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(585.58,726.00)(0.495,0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(584.17,726.00)(17.000,20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(602.58,748.00)(0.495,0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(601.17,748.00)(18.000,19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(620.58,769.00)(0.495,0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(619.17,769.00)(17.000,20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(637.58,791.00)(0.495,0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(636.17,791.00)(17.000,19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(654.58,812.00)(0.495,0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(653.17,812.00)(18.000,19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(672.58,833.00)(0.495,0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(671.17,833.00)(17.000,19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(689.58,854.00)(0.495,0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(688.17,854.00)(17.000,18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(706.58,874.00)(0.495,0.526){33}{\rule{0.119pt}{0.522pt}}
\multiput(705.17,874.00)(18.000,17.916){2}{\rule{0.400pt}{0.261pt}}
\multiput(724.58,893.00)(0.495,0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(723.17,893.00)(17.000,17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(741.00,912.58)(0.498,0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(741.00,911.17)(16.962,18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(759.58,930.00)(0.495,0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(758.17,930.00)(17.000,17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(776.58,949.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(775.17,949.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(793.00,967.58)(0.498,0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(793.00,966.17)(16.962,18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(811.58,985.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(810.17,985.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(828.58,1003.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(827.17,1003.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(845.00,1021.58)(0.498,0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(845.00,1020.17)(16.962,18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(863.58,1039.00)(0.495,0.558){31}{\rule{0.119pt}{0.547pt}}
\multiput(862.17,1039.00)(17.000,17.865){2}{\rule{0.400pt}{0.274pt}}
\multiput(880.58,1058.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(879.17,1058.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(897.00,1076.58)(0.498,0.495){33}{\rule{0.500pt}{0.119pt}}
\multiput(897.00,1075.17)(16.962,18.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(915.58,1094.00)(0.495,0.528){31}{\rule{0.119pt}{0.524pt}}
\multiput(914.17,1094.00)(17.000,16.913){2}{\rule{0.400pt}{0.262pt}}
\multiput(932.00,1112.58)(0.528,0.495){31}{\rule{0.524pt}{0.119pt}}
\multiput(932.00,1111.17)(16.913,17.000){2}{\rule{0.262pt}{0.400pt}}
\multiput(950.00,1129.58)(0.497,0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(950.00,1128.17)(15.962,17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(967.00,1146.58)(0.529,0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(967.00,1145.17)(15.910,16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(984.00,1162.58)(0.561,0.494){29}{\rule{0.550pt}{0.119pt}}
\multiput(984.00,1161.17)(16.858,16.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1002.00,1178.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(1002.00,1177.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(1019.00,1193.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(1019.00,1192.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(1036.00,1208.58)(0.695,0.493){23}{\rule{0.654pt}{0.119pt}}
\multiput(1036.00,1207.17)(16.643,13.000){2}{\rule{0.327pt}{0.400pt}}
\multiput(1054.00,1221.58)(0.607,0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1054.00,1220.17)(15.784,14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1071.00,1235.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1071.00,1234.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1089.00,1247.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1089.00,1246.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1106.00,1259.58)(0.712,0.492){21}{\rule{0.667pt}{0.119pt}}
\multiput(1106.00,1258.17)(15.616,12.000){2}{\rule{0.333pt}{0.400pt}}
\multiput(1123.00,1271.58)(0.755,0.492){21}{\rule{0.700pt}{0.119pt}}
\multiput(1123.00,1270.17)(16.547,12.000){2}{\rule{0.350pt}{0.400pt}}
\multiput(1141.00,1283.58)(0.779,0.492){19}{\rule{0.718pt}{0.118pt}}
\multiput(1141.00,1282.17)(15.509,11.000){2}{\rule{0.359pt}{0.400pt}}
\multiput(1158.00,1294.58)(0.860,0.491){17}{\rule{0.780pt}{0.118pt}}
\multiput(1158.00,1293.17)(15.381,10.000){2}{\rule{0.390pt}{0.400pt}}
\put(307,203){\usebox{\plotpoint}}
\multiput(307.58,203.00)(0.495,1.009){31}{\rule{0.119pt}{0.900pt}}
\multiput(306.17,203.00)(17.000,32.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(324.58,237.00)(0.495,0.866){33}{\rule{0.119pt}{0.789pt}}
\multiput(323.17,237.00)(18.000,29.363){2}{\rule{0.400pt}{0.394pt}}
\multiput(342.58,268.00)(0.495,0.888){31}{\rule{0.119pt}{0.806pt}}
\multiput(341.17,268.00)(17.000,28.327){2}{\rule{0.400pt}{0.403pt}}
\multiput(359.58,298.00)(0.495,0.858){31}{\rule{0.119pt}{0.782pt}}
\multiput(358.17,298.00)(17.000,27.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(376.58,327.00)(0.495,0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(375.17,327.00)(18.000,25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(394.58,354.00)(0.495,0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(393.17,354.00)(17.000,25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(411.58,381.00)(0.495,0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(410.17,381.00)(17.000,25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(428.58,408.00)(0.495,0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(427.17,408.00)(18.000,25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(446.58,435.00)(0.495,0.768){31}{\rule{0.119pt}{0.712pt}}
\multiput(445.17,435.00)(17.000,24.523){2}{\rule{0.400pt}{0.356pt}}
\multiput(463.58,461.00)(0.495,0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(462.17,461.00)(18.000,25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(481.58,488.00)(0.495,0.828){31}{\rule{0.119pt}{0.759pt}}
\multiput(480.17,488.00)(17.000,26.425){2}{\rule{0.400pt}{0.379pt}}
\multiput(498.58,516.00)(0.495,0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(497.17,516.00)(17.000,25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(515.58,543.00)(0.495,0.781){33}{\rule{0.119pt}{0.722pt}}
\multiput(514.17,543.00)(18.000,26.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(533.58,571.00)(0.495,0.828){31}{\rule{0.119pt}{0.759pt}}
\multiput(532.17,571.00)(17.000,26.425){2}{\rule{0.400pt}{0.379pt}}
\multiput(550.58,599.00)(0.495,0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(549.17,599.00)(17.000,25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(567.58,626.00)(0.495,0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(566.17,626.00)(18.000,25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(585.58,653.00)(0.495,0.828){31}{\rule{0.119pt}{0.759pt}}
\multiput(584.17,653.00)(17.000,26.425){2}{\rule{0.400pt}{0.379pt}}
\multiput(602.58,681.00)(0.495,0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(601.17,681.00)(18.000,25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(620.58,708.00)(0.495,0.768){31}{\rule{0.119pt}{0.712pt}}
\multiput(619.17,708.00)(17.000,24.523){2}{\rule{0.400pt}{0.356pt}}
\multiput(637.58,734.00)(0.495,0.768){31}{\rule{0.119pt}{0.712pt}}
\multiput(636.17,734.00)(17.000,24.523){2}{\rule{0.400pt}{0.356pt}}
\multiput(654.58,760.00)(0.495,0.725){33}{\rule{0.119pt}{0.678pt}}
\multiput(653.17,760.00)(18.000,24.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(672.58,786.00)(0.495,0.768){31}{\rule{0.119pt}{0.712pt}}
\multiput(671.17,786.00)(17.000,24.523){2}{\rule{0.400pt}{0.356pt}}
\multiput(689.58,812.00)(0.495,0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(688.17,812.00)(17.000,23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(706.58,837.00)(0.495,0.696){33}{\rule{0.119pt}{0.656pt}}
\multiput(705.17,837.00)(18.000,23.639){2}{\rule{0.400pt}{0.328pt}}
\multiput(724.58,862.00)(0.495,0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(723.17,862.00)(17.000,23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(741.58,887.00)(0.495,0.668){33}{\rule{0.119pt}{0.633pt}}
\multiput(740.17,887.00)(18.000,22.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(759.58,911.00)(0.495,0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(758.17,911.00)(17.000,23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(776.58,936.00)(0.495,0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(775.17,936.00)(17.000,21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(793.58,959.00)(0.495,0.668){33}{\rule{0.119pt}{0.633pt}}
\multiput(792.17,959.00)(18.000,22.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(811.58,983.00)(0.495,0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(810.17,983.00)(17.000,21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(828.58,1006.00)(0.495,0.678){31}{\rule{0.119pt}{0.641pt}}
\multiput(827.17,1006.00)(17.000,21.669){2}{\rule{0.400pt}{0.321pt}}
\multiput(845.58,1029.00)(0.495,0.639){33}{\rule{0.119pt}{0.611pt}}
\multiput(844.17,1029.00)(18.000,21.732){2}{\rule{0.400pt}{0.306pt}}
\multiput(863.58,1052.00)(0.495,0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(862.17,1052.00)(17.000,20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(880.58,1074.00)(0.495,0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(879.17,1074.00)(17.000,20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(897.58,1096.00)(0.495,0.611){33}{\rule{0.119pt}{0.589pt}}
\multiput(896.17,1096.00)(18.000,20.778){2}{\rule{0.400pt}{0.294pt}}
\multiput(915.58,1118.00)(0.495,0.618){31}{\rule{0.119pt}{0.594pt}}
\multiput(914.17,1118.00)(17.000,19.767){2}{\rule{0.400pt}{0.297pt}}
\multiput(932.58,1139.00)(0.495,0.583){33}{\rule{0.119pt}{0.567pt}}
\multiput(931.17,1139.00)(18.000,19.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(950.58,1160.00)(0.495,0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(949.17,1160.00)(17.000,18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(967.58,1180.00)(0.495,0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(966.17,1180.00)(17.000,18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(984.58,1200.00)(0.495,0.526){33}{\rule{0.119pt}{0.522pt}}
\multiput(983.17,1200.00)(18.000,17.916){2}{\rule{0.400pt}{0.261pt}}
\multiput(1002.00,1219.58)(0.497,0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(1002.00,1218.17)(15.962,17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1019.00,1236.58)(0.497,0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(1019.00,1235.17)(15.962,17.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(1036.00,1253.58)(0.561,0.494){29}{\rule{0.550pt}{0.119pt}}
\multiput(1036.00,1252.17)(16.858,16.000){2}{\rule{0.275pt}{0.400pt}}
\multiput(1054.00,1269.58)(0.566,0.494){27}{\rule{0.553pt}{0.119pt}}
\multiput(1054.00,1268.17)(15.852,15.000){2}{\rule{0.277pt}{0.400pt}}
\multiput(1071.00,1284.58)(0.600,0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(1071.00,1283.17)(16.796,15.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1089.00,1299.58)(0.607,0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1089.00,1298.17)(15.784,14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1106.00,1313.58)(0.607,0.494){25}{\rule{0.586pt}{0.119pt}}
\multiput(1106.00,1312.17)(15.784,14.000){2}{\rule{0.293pt}{0.400pt}}
\multiput(1123.00,1327.58)(0.600,0.494){27}{\rule{0.580pt}{0.119pt}}
\multiput(1123.00,1326.17)(16.796,15.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(1141.00,1342.58)(0.529,0.494){29}{\rule{0.525pt}{0.119pt}}
\multiput(1141.00,1341.17)(15.910,16.000){2}{\rule{0.263pt}{0.400pt}}
\multiput(1158.00,1358.58)(0.497,0.495){31}{\rule{0.500pt}{0.119pt}}
\multiput(1158.00,1357.17)(15.962,17.000){2}{\rule{0.250pt}{0.400pt}}
\put(654,704){\usebox{\plotpoint}}
\multiput(654.58,704.00)(0.495,0.668){33}{\rule{0.119pt}{0.633pt}}
\multiput(653.17,704.00)(18.000,22.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(672.58,728.00)(0.495,0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(671.17,728.00)(17.000,25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(689.58,755.00)(0.495,0.858){31}{\rule{0.119pt}{0.782pt}}
\multiput(688.17,755.00)(17.000,27.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(706.58,784.00)(0.495,0.838){33}{\rule{0.119pt}{0.767pt}}
\multiput(705.17,784.00)(18.000,28.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(724.58,814.00)(0.495,0.919){31}{\rule{0.119pt}{0.829pt}}
\multiput(723.17,814.00)(17.000,29.279){2}{\rule{0.400pt}{0.415pt}}
\multiput(741.58,845.00)(0.495,0.895){33}{\rule{0.119pt}{0.811pt}}
\multiput(740.17,845.00)(18.000,30.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(759.58,877.00)(0.495,0.979){31}{\rule{0.119pt}{0.876pt}}
\multiput(758.17,877.00)(17.000,31.181){2}{\rule{0.400pt}{0.438pt}}
\multiput(776.58,910.00)(0.495,0.949){31}{\rule{0.119pt}{0.853pt}}
\multiput(775.17,910.00)(17.000,30.230){2}{\rule{0.400pt}{0.426pt}}
\multiput(793.58,942.00)(0.495,0.895){33}{\rule{0.119pt}{0.811pt}}
\multiput(792.17,942.00)(18.000,30.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(811.58,974.00)(0.495,0.919){31}{\rule{0.119pt}{0.829pt}}
\multiput(810.17,974.00)(17.000,29.279){2}{\rule{0.400pt}{0.415pt}}
\multiput(828.58,1005.00)(0.495,0.888){31}{\rule{0.119pt}{0.806pt}}
\multiput(827.17,1005.00)(17.000,28.327){2}{\rule{0.400pt}{0.403pt}}
\multiput(845.58,1035.00)(0.495,0.838){33}{\rule{0.119pt}{0.767pt}}
\multiput(844.17,1035.00)(18.000,28.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(863.58,1065.00)(0.495,0.828){31}{\rule{0.119pt}{0.759pt}}
\multiput(862.17,1065.00)(17.000,26.425){2}{\rule{0.400pt}{0.379pt}}
\multiput(880.58,1093.00)(0.495,0.828){31}{\rule{0.119pt}{0.759pt}}
\multiput(879.17,1093.00)(17.000,26.425){2}{\rule{0.400pt}{0.379pt}}
\multiput(897.58,1121.00)(0.495,0.725){33}{\rule{0.119pt}{0.678pt}}
\multiput(896.17,1121.00)(18.000,24.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(915.58,1147.00)(0.495,0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(914.17,1147.00)(17.000,23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(932.58,1172.00)(0.495,0.668){33}{\rule{0.119pt}{0.633pt}}
\multiput(931.17,1172.00)(18.000,22.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(950.58,1196.00)(0.495,0.648){31}{\rule{0.119pt}{0.618pt}}
\multiput(949.17,1196.00)(17.000,20.718){2}{\rule{0.400pt}{0.309pt}}
\multiput(967.58,1218.00)(0.495,0.588){31}{\rule{0.119pt}{0.571pt}}
\multiput(966.17,1218.00)(17.000,18.816){2}{\rule{0.400pt}{0.285pt}}
\multiput(984.58,1238.00)(0.495,0.526){33}{\rule{0.119pt}{0.522pt}}
\multiput(983.17,1238.00)(18.000,17.916){2}{\rule{0.400pt}{0.261pt}}
\put(654,649){\usebox{\plotpoint}}
\multiput(654.58,649.00)(0.495,0.838){33}{\rule{0.119pt}{0.767pt}}
\multiput(653.17,649.00)(18.000,28.409){2}{\rule{0.400pt}{0.383pt}}
\multiput(672.58,679.00)(0.495,0.979){31}{\rule{0.119pt}{0.876pt}}
\multiput(671.17,679.00)(17.000,31.181){2}{\rule{0.400pt}{0.438pt}}
\multiput(689.58,712.00)(0.495,1.069){31}{\rule{0.119pt}{0.947pt}}
\multiput(688.17,712.00)(17.000,34.034){2}{\rule{0.400pt}{0.474pt}}
\multiput(706.58,748.00)(0.495,1.065){33}{\rule{0.119pt}{0.944pt}}
\multiput(705.17,748.00)(18.000,36.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(724.58,786.00)(0.495,1.159){31}{\rule{0.119pt}{1.018pt}}
\multiput(723.17,786.00)(17.000,36.888){2}{\rule{0.400pt}{0.509pt}}
\multiput(741.58,825.00)(0.495,1.122){33}{\rule{0.119pt}{0.989pt}}
\multiput(740.17,825.00)(18.000,37.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(759.58,865.00)(0.495,1.189){31}{\rule{0.119pt}{1.041pt}}
\multiput(758.17,865.00)(17.000,37.839){2}{\rule{0.400pt}{0.521pt}}
\multiput(776.58,905.00)(0.495,1.189){31}{\rule{0.119pt}{1.041pt}}
\multiput(775.17,905.00)(17.000,37.839){2}{\rule{0.400pt}{0.521pt}}
\multiput(793.58,945.00)(0.495,1.065){33}{\rule{0.119pt}{0.944pt}}
\multiput(792.17,945.00)(18.000,36.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(811.58,983.00)(0.495,1.099){31}{\rule{0.119pt}{0.971pt}}
\multiput(810.17,983.00)(17.000,34.985){2}{\rule{0.400pt}{0.485pt}}
\multiput(828.58,1020.00)(0.495,1.009){31}{\rule{0.119pt}{0.900pt}}
\multiput(827.17,1020.00)(17.000,32.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(845.58,1054.00)(0.495,0.895){33}{\rule{0.119pt}{0.811pt}}
\multiput(844.17,1054.00)(18.000,30.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(863.58,1086.00)(0.495,0.888){31}{\rule{0.119pt}{0.806pt}}
\multiput(862.17,1086.00)(17.000,28.327){2}{\rule{0.400pt}{0.403pt}}
\multiput(880.58,1116.00)(0.495,0.858){31}{\rule{0.119pt}{0.782pt}}
\multiput(879.17,1116.00)(17.000,27.376){2}{\rule{0.400pt}{0.391pt}}
\multiput(897.58,1145.00)(0.495,0.753){33}{\rule{0.119pt}{0.700pt}}
\multiput(896.17,1145.00)(18.000,25.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(915.58,1172.00)(0.495,0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(914.17,1172.00)(17.000,25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(932.58,1199.00)(0.495,0.725){33}{\rule{0.119pt}{0.678pt}}
\multiput(931.17,1199.00)(18.000,24.593){2}{\rule{0.400pt}{0.339pt}}
\multiput(950.58,1225.00)(0.495,0.768){31}{\rule{0.119pt}{0.712pt}}
\multiput(949.17,1225.00)(17.000,24.523){2}{\rule{0.400pt}{0.356pt}}
\multiput(967.58,1251.00)(0.495,0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(966.17,1251.00)(17.000,25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(984.58,1278.00)(0.495,0.781){33}{\rule{0.119pt}{0.722pt}}
\multiput(983.17,1278.00)(18.000,26.501){2}{\rule{0.400pt}{0.361pt}}
\put(654,566){\usebox{\plotpoint}}
\multiput(654.58,566.00)(0.495,1.320){33}{\rule{0.119pt}{1.144pt}}
\multiput(653.17,566.00)(18.000,44.625){2}{\rule{0.400pt}{0.572pt}}
\multiput(672.58,613.00)(0.495,1.400){31}{\rule{0.119pt}{1.206pt}}
\multiput(671.17,613.00)(17.000,44.497){2}{\rule{0.400pt}{0.603pt}}
\multiput(689.58,660.00)(0.495,1.400){31}{\rule{0.119pt}{1.206pt}}
\multiput(688.17,660.00)(17.000,44.497){2}{\rule{0.400pt}{0.603pt}}
\multiput(706.58,707.00)(0.495,1.320){33}{\rule{0.119pt}{1.144pt}}
\multiput(705.17,707.00)(18.000,44.625){2}{\rule{0.400pt}{0.572pt}}
\multiput(724.58,754.00)(0.495,1.370){31}{\rule{0.119pt}{1.182pt}}
\multiput(723.17,754.00)(17.000,43.546){2}{\rule{0.400pt}{0.591pt}}
\multiput(741.58,800.00)(0.495,1.292){33}{\rule{0.119pt}{1.122pt}}
\multiput(740.17,800.00)(18.000,43.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(759.58,846.00)(0.495,1.370){31}{\rule{0.119pt}{1.182pt}}
\multiput(758.17,846.00)(17.000,43.546){2}{\rule{0.400pt}{0.591pt}}
\multiput(776.58,892.00)(0.495,1.340){31}{\rule{0.119pt}{1.159pt}}
\multiput(775.17,892.00)(17.000,42.595){2}{\rule{0.400pt}{0.579pt}}
\multiput(793.58,937.00)(0.495,1.207){33}{\rule{0.119pt}{1.056pt}}
\multiput(792.17,937.00)(18.000,40.809){2}{\rule{0.400pt}{0.528pt}}
\multiput(811.58,980.00)(0.495,1.249){31}{\rule{0.119pt}{1.088pt}}
\multiput(810.17,980.00)(17.000,39.741){2}{\rule{0.400pt}{0.544pt}}
\multiput(828.58,1022.00)(0.495,1.219){31}{\rule{0.119pt}{1.065pt}}
\multiput(827.17,1022.00)(17.000,38.790){2}{\rule{0.400pt}{0.532pt}}
\multiput(845.58,1063.00)(0.495,1.093){33}{\rule{0.119pt}{0.967pt}}
\multiput(844.17,1063.00)(18.000,36.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(863.58,1102.00)(0.495,1.099){31}{\rule{0.119pt}{0.971pt}}
\multiput(862.17,1102.00)(17.000,34.985){2}{\rule{0.400pt}{0.485pt}}
\multiput(880.58,1139.00)(0.495,1.039){31}{\rule{0.119pt}{0.924pt}}
\multiput(879.17,1139.00)(17.000,33.083){2}{\rule{0.400pt}{0.462pt}}
\multiput(897.58,1174.00)(0.495,0.952){33}{\rule{0.119pt}{0.856pt}}
\multiput(896.17,1174.00)(18.000,32.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(915.58,1208.00)(0.495,0.919){31}{\rule{0.119pt}{0.829pt}}
\multiput(914.17,1208.00)(17.000,29.279){2}{\rule{0.400pt}{0.415pt}}
\multiput(932.58,1239.00)(0.495,0.810){33}{\rule{0.119pt}{0.744pt}}
\multiput(931.17,1239.00)(18.000,27.455){2}{\rule{0.400pt}{0.372pt}}
\multiput(950.58,1268.00)(0.495,0.828){31}{\rule{0.119pt}{0.759pt}}
\multiput(949.17,1268.00)(17.000,26.425){2}{\rule{0.400pt}{0.379pt}}
\multiput(967.58,1296.00)(0.495,0.738){31}{\rule{0.119pt}{0.688pt}}
\multiput(966.17,1296.00)(17.000,23.572){2}{\rule{0.400pt}{0.344pt}}
\multiput(984.58,1321.00)(0.495,0.668){33}{\rule{0.119pt}{0.633pt}}
\multiput(983.17,1321.00)(18.000,22.685){2}{\rule{0.400pt}{0.317pt}}
\put(654,483){\usebox{\plotpoint}}
\multiput(654.58,483.00)(0.495,1.888){33}{\rule{0.119pt}{1.589pt}}
\multiput(653.17,483.00)(18.000,63.702){2}{\rule{0.400pt}{0.794pt}}
\multiput(672.58,550.00)(0.495,1.881){31}{\rule{0.119pt}{1.582pt}}
\multiput(671.17,550.00)(17.000,59.716){2}{\rule{0.400pt}{0.791pt}}
\multiput(689.58,613.00)(0.495,1.731){31}{\rule{0.119pt}{1.465pt}}
\multiput(688.17,613.00)(17.000,54.960){2}{\rule{0.400pt}{0.732pt}}
\multiput(706.58,671.00)(0.495,1.576){33}{\rule{0.119pt}{1.344pt}}
\multiput(705.17,671.00)(18.000,53.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(724.58,727.00)(0.495,1.580){31}{\rule{0.119pt}{1.347pt}}
\multiput(723.17,727.00)(17.000,50.204){2}{\rule{0.400pt}{0.674pt}}
\multiput(741.58,780.00)(0.495,1.405){33}{\rule{0.119pt}{1.211pt}}
\multiput(740.17,780.00)(18.000,47.486){2}{\rule{0.400pt}{0.606pt}}
\multiput(759.58,830.00)(0.495,1.460){31}{\rule{0.119pt}{1.253pt}}
\multiput(758.17,830.00)(17.000,46.399){2}{\rule{0.400pt}{0.626pt}}
\multiput(776.58,879.00)(0.495,1.430){31}{\rule{0.119pt}{1.229pt}}
\multiput(775.17,879.00)(17.000,45.448){2}{\rule{0.400pt}{0.615pt}}
\multiput(793.58,927.00)(0.495,1.349){33}{\rule{0.119pt}{1.167pt}}
\multiput(792.17,927.00)(18.000,45.579){2}{\rule{0.400pt}{0.583pt}}
\multiput(811.58,975.00)(0.495,1.370){31}{\rule{0.119pt}{1.182pt}}
\multiput(810.17,975.00)(17.000,43.546){2}{\rule{0.400pt}{0.591pt}}
\multiput(828.58,1021.00)(0.495,1.370){31}{\rule{0.119pt}{1.182pt}}
\multiput(827.17,1021.00)(17.000,43.546){2}{\rule{0.400pt}{0.591pt}}
\multiput(845.58,1067.00)(0.495,1.264){33}{\rule{0.119pt}{1.100pt}}
\multiput(844.17,1067.00)(18.000,42.717){2}{\rule{0.400pt}{0.550pt}}
\multiput(863.58,1112.00)(0.495,1.279){31}{\rule{0.119pt}{1.112pt}}
\multiput(862.17,1112.00)(17.000,40.692){2}{\rule{0.400pt}{0.556pt}}
\multiput(880.58,1155.00)(0.495,1.249){31}{\rule{0.119pt}{1.088pt}}
\multiput(879.17,1155.00)(17.000,39.741){2}{\rule{0.400pt}{0.544pt}}
\multiput(897.58,1197.00)(0.495,1.122){33}{\rule{0.119pt}{0.989pt}}
\multiput(896.17,1197.00)(18.000,37.948){2}{\rule{0.400pt}{0.494pt}}
\multiput(915.58,1237.00)(0.495,1.099){31}{\rule{0.119pt}{0.971pt}}
\multiput(914.17,1237.00)(17.000,34.985){2}{\rule{0.400pt}{0.485pt}}
\multiput(932.58,1274.00)(0.495,1.008){33}{\rule{0.119pt}{0.900pt}}
\multiput(931.17,1274.00)(18.000,34.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(950.58,1310.00)(0.495,0.979){31}{\rule{0.119pt}{0.876pt}}
\multiput(949.17,1310.00)(17.000,31.181){2}{\rule{0.400pt}{0.438pt}}
\multiput(967.58,1343.00)(0.495,0.888){31}{\rule{0.119pt}{0.806pt}}
\multiput(966.17,1343.00)(17.000,28.327){2}{\rule{0.400pt}{0.403pt}}
\multiput(984.58,1373.00)(0.495,0.781){33}{\rule{0.119pt}{0.722pt}}
\multiput(983.17,1373.00)(18.000,26.501){2}{\rule{0.400pt}{0.361pt}}
\put(654,438){\usebox{\plotpoint}}
\multiput(654.58,438.00)(0.495,1.717){33}{\rule{0.119pt}{1.456pt}}
\multiput(653.17,438.00)(18.000,57.979){2}{\rule{0.400pt}{0.728pt}}
\multiput(672.58,499.00)(0.495,1.851){31}{\rule{0.119pt}{1.559pt}}
\multiput(671.17,499.00)(17.000,58.765){2}{\rule{0.400pt}{0.779pt}}
\multiput(689.58,561.00)(0.495,1.851){31}{\rule{0.119pt}{1.559pt}}
\multiput(688.17,561.00)(17.000,58.765){2}{\rule{0.400pt}{0.779pt}}
\multiput(706.58,623.00)(0.495,1.746){33}{\rule{0.119pt}{1.478pt}}
\multiput(705.17,623.00)(18.000,58.933){2}{\rule{0.400pt}{0.739pt}}
\multiput(724.58,685.00)(0.495,1.881){31}{\rule{0.119pt}{1.582pt}}
\multiput(723.17,685.00)(17.000,59.716){2}{\rule{0.400pt}{0.791pt}}
\multiput(741.58,748.00)(0.495,1.717){33}{\rule{0.119pt}{1.456pt}}
\multiput(740.17,748.00)(18.000,57.979){2}{\rule{0.400pt}{0.728pt}}
\multiput(759.58,809.00)(0.495,1.821){31}{\rule{0.119pt}{1.535pt}}
\multiput(758.17,809.00)(17.000,57.813){2}{\rule{0.400pt}{0.768pt}}
\multiput(776.58,870.00)(0.495,1.791){31}{\rule{0.119pt}{1.512pt}}
\multiput(775.17,870.00)(17.000,56.862){2}{\rule{0.400pt}{0.756pt}}
\multiput(793.58,930.00)(0.495,1.632){33}{\rule{0.119pt}{1.389pt}}
\multiput(792.17,930.00)(18.000,55.117){2}{\rule{0.400pt}{0.694pt}}
\multiput(811.58,988.00)(0.495,1.671){31}{\rule{0.119pt}{1.418pt}}
\multiput(810.17,988.00)(17.000,53.058){2}{\rule{0.400pt}{0.709pt}}
\multiput(828.58,1044.00)(0.495,1.580){31}{\rule{0.119pt}{1.347pt}}
\multiput(827.17,1044.00)(17.000,50.204){2}{\rule{0.400pt}{0.674pt}}
\multiput(845.58,1097.00)(0.495,1.434){33}{\rule{0.119pt}{1.233pt}}
\multiput(844.17,1097.00)(18.000,48.440){2}{\rule{0.400pt}{0.617pt}}
\multiput(863.58,1148.00)(0.495,1.430){31}{\rule{0.119pt}{1.229pt}}
\multiput(862.17,1148.00)(17.000,45.448){2}{\rule{0.400pt}{0.615pt}}
\multiput(880.58,1196.00)(0.495,1.310){31}{\rule{0.119pt}{1.135pt}}
\multiput(879.17,1196.00)(17.000,41.644){2}{\rule{0.400pt}{0.568pt}}
\multiput(897.58,1240.00)(0.495,1.150){33}{\rule{0.119pt}{1.011pt}}
\multiput(896.17,1240.00)(18.000,38.901){2}{\rule{0.400pt}{0.506pt}}
\multiput(915.58,1281.00)(0.495,1.129){31}{\rule{0.119pt}{0.994pt}}
\multiput(914.17,1281.00)(17.000,35.937){2}{\rule{0.400pt}{0.497pt}}
\multiput(932.58,1319.00)(0.495,0.952){33}{\rule{0.119pt}{0.856pt}}
\multiput(931.17,1319.00)(18.000,32.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(950.58,1353.00)(0.495,0.888){31}{\rule{0.119pt}{0.806pt}}
\multiput(949.17,1353.00)(17.000,28.327){2}{\rule{0.400pt}{0.403pt}}
\multiput(967.58,1383.00)(0.495,0.798){31}{\rule{0.119pt}{0.735pt}}
\multiput(966.17,1383.00)(17.000,25.474){2}{\rule{0.400pt}{0.368pt}}
\multiput(984.58,1410.00)(0.495,0.639){33}{\rule{0.119pt}{0.611pt}}
\multiput(983.17,1410.00)(18.000,21.732){2}{\rule{0.400pt}{0.306pt}}
\end{picture}
\end{center}
\end{figure}

\clearpage
\begin{figure}
\begin{center}
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1349,1259)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(176.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,273){\makebox(0,0)[r]{{\Large $1.06$}}}
\put(1265.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,594){\makebox(0,0)[r]{{\Large $1.08$}}}
\put(1265.0,594.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,915.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,915){\makebox(0,0)[r]{{\Large $1.10$}}}
\put(1265.0,915.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,1236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(154,1236){\makebox(0,0)[r]{{\Large $1.12$}}}
\put(1265.0,1236.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176,68){\makebox(0,0){{\Large $0.00$}}}
\put(176.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(378,68){\makebox(0,0){{\Large $0.02$}}}
\put(378.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(579.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(579,68){\makebox(0,0){{\Large $0.04$}}}
\put(579.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(781,68){\makebox(0,0){{\Large $0.06$}}}
\put(781.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(983,68){\makebox(0,0){{\Large $0.08$}}}
\put(983.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1184,68){\makebox(0,0){{\Large $0.10$}}}
\put(1184.0,1216.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(176.0,113.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(1285.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(176.0,1236.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\put(730,-22){\makebox(0,0){{\Large $1/L$}}}
\put(731,1316){\makebox(0,0){{\Large Effective Critical Activity}}}
\put(731,-367){\makebox(0,0){{\large Figure 4}}}
\put(731,-528){\makebox(0,0){{\large Atsushi Yamagata}}}
\put(176.0,113.0){\rule[-0.200pt]{0.400pt}{270.531pt}}
\put(1184,1132){\makebox(0,0){$+$}}
\put(1016,990){\makebox(0,0){$+$}}
\put(896,896){\makebox(0,0){$+$}}
\put(806,817){\makebox(0,0){$+$}}
\put(736,700){\makebox(0,0){$+$}}
\put(680,636){\makebox(0,0){$+$}}
\put(634,598){\makebox(0,0){$+$}}
\put(596,574){\makebox(0,0){$+$}}
\put(1184,309){\circle{24}}
\put(1016,258){\circle{24}}
\put(896,278){\circle{24}}
\put(806,244){\circle{24}}
\put(736,251){\circle{24}}
\put(680,259){\circle{24}}
\put(634,257){\circle{24}}
\put(596,236){\circle{24}}
\put(1184.0,295.0){\rule[-0.200pt]{0.400pt}{6.745pt}}
\put(1174.0,295.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1174.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1016.0,224.0){\rule[-0.200pt]{0.400pt}{16.622pt}}
\put(1006.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1006.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(896.0,254.0){\rule[-0.200pt]{0.400pt}{11.804pt}}
\put(886.0,254.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(886.0,303.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(806.0,224.0){\rule[-0.200pt]{0.400pt}{9.636pt}}
\put(796.0,224.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(796.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(736.0,222.0){\rule[-0.200pt]{0.400pt}{14.213pt}}
\put(726.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(726.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(680.0,237.0){\rule[-0.200pt]{0.400pt}{10.600pt}}
\put(670.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(670.0,281.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(634.0,241.0){\rule[-0.200pt]{0.400pt}{7.709pt}}
\put(624.0,241.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(624.0,273.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(596.0,225.0){\rule[-0.200pt]{0.400pt}{5.300pt}}
\put(586.0,225.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(586.0,247.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(1184,314){\makebox(0,0){$\times$}}
\put(1016,252){\makebox(0,0){$\times$}}
\put(896,279){\makebox(0,0){$\times$}}
\put(806,197){\makebox(0,0){$\times$}}
\put(736,260){\makebox(0,0){$\times$}}
\put(680,281){\makebox(0,0){$\times$}}
\put(634,202){\makebox(0,0){$\times$}}
\put(176,254){\usebox{\plotpoint}}
\put(176.0,254.0){\rule[-0.200pt]{267.158pt}{0.400pt}}
\end{picture}
